JAX-Fluids 2.0: Towards HPC for Differentiable CFD of Compressible Two-phase Flows

In our effort to facilitate machine learning-assisted computational fluid dynamics (CFD), we introduce the second iteration of JAX-Fluids. JAX-Fluids is a Python-based fully-differentiable CFD solver designed for compressible single- and two-phase flows. In this work, the first version is extended to incorporate high-performance computing (HPC) capabilities. We introduce a parallelization strategy utilizing JAX primitive operations that scales efficiently on GPU (up to 512 NVIDIA A100 graphics cards) and TPU (up to 1024 TPU v3 cores) HPC systems. We further demonstrate the stable parallel computation of automatic differentiation gradients across extended integration trajectories. The new code version offers enhanced two-phase flow modeling capabilities. In particular, a five-equation diffuse-interface model is incorporated which complements the level-set sharp-interface model. Additional algorithmic improvements include positivity-preserving limiters for increased robustness, support for stretched Cartesian meshes, refactored I/O handling, comprehensive post-processing routines, and an updated list of state-of-the-art high-order numerical discretization schemes. We verify newly added numerical models by showcasing simulation results for single- and two-phase flows, including turbulent boundary layer and channel flows, air-helium shock bubble interactions, and air-water shock drop interactions.

==> figures/air_helium_shockbubble/2D/figure.tex <==
\begin{tikzpicture}

    % \node[inner sep=0] (A1) at (0,0)   {\includegraphics[scale=0.125,trim=0 0 0 0,clip]{figures/air_helium_shockbubble/2D/reference/image1.png}};
    % \node[right=0.0cm of A1, inner sep=0] (B1) {\includegraphics[scale=0.125,trim=0 0 0 0,clip]{figures/air_helium_shockbubble/2D/reference/image2.png}};
    % \node[right=0.0cm of B1, inner sep=0] (C1) {\includegraphics[scale=0.125,trim=0 0 0 0,clip]{figures/air_helium_shockbubble/2D/reference/image3.png}};
    % \node[right=0.0cm of C1, inner sep=0] (D1) {\includegraphics[scale=0.125,trim=0 0 0 0,clip]{figures/air_helium_shockbubble/2D/reference/image4.png}};
    % \node[right=0.0cm of D1, inner sep=0] (E1) {\includegraphics[scale=0.125,trim=0 0 0 0,clip]{figures/air_helium_shockbubble/2D/reference/image5.png}};

    \node[inner sep=0] (A2) at (0,0) {\includegraphics[scale=0.125,trim=375 60 425 60,clip]{figures/air_helium_shockbubble/2D/levelset/schlieren/image_0003.png}};
    \node[right=0.0cm of A2, inner sep=0] (B2) {\includegraphics[scale=0.125,trim=400 60 400 60,clip]{figures/air_helium_shockbubble/2D/levelset/schlieren/image_0006.png}};
    \node[right=0.0cm of B2, inner sep=0] (C2) {\includegraphics[scale=0.125,trim=275 60 525 60,clip]{figures/air_helium_shockbubble/2D/levelset/schlieren/image_0007.png}};
    \node[right=0.0cm of C2, inner sep=0] (D2) {\includegraphics[scale=0.125,trim=350 60 450 60,clip]{figures/air_helium_shockbubble/2D/levelset/schlieren/image_0008.png}};
    \node[right=0.0cm of D2, inner sep=0] (E2) {\includegraphics[scale=0.125,trim=300 60 500 60,clip]{figures/air_helium_shockbubble/2D/levelset/schlieren/image_0009.png}};

    \node[below=0.0cm of A2, inner sep=0] (A3) {\includegraphics[scale=0.125,trim=375 60 425 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/schlieren/image_0003.png}};
    \node[right=0.0cm of A3, inner sep=0] (B3) {\includegraphics[scale=0.125,trim=400 60 400 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/schlieren/image_0006.png}};
    \node[right=0.0cm of B3, inner sep=0] (C3) {\includegraphics[scale=0.125,trim=275 60 525 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/schlieren/image_0007.png}};
    \node[right=0.0cm of C3, inner sep=0] (D3) {\includegraphics[scale=0.125,trim=350 60 450 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/schlieren/image_0008.png}};
    \node[right=0.0cm of D3, inner sep=0] (E3) {\includegraphics[scale=0.125,trim=300 60 500 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/schlieren/image_0009.png}};

    \node[below=0.0cm of A3, yshift=0.0cm, inner sep=0] (A4) {\includegraphics[scale=0.125,trim=375 60 425 60,clip]{figures/air_helium_shockbubble/2D/levelset/volume_fraction/image_0003.png}};
    \node[right=0.0cm of A4, yshift=0.0cm, inner sep=0] (B4) {\includegraphics[scale=0.125,trim=400 60 400 60,clip]{figures/air_helium_shockbubble/2D/levelset/volume_fraction/image_0006.png}};
    \node[right=0.0cm of B4, yshift=0.0cm, inner sep=0] (C4) {\includegraphics[scale=0.125,trim=275 60 525 60,clip]{figures/air_helium_shockbubble/2D/levelset/volume_fraction/image_0007.png}};
    \node[right=0.0cm of C4, yshift=0.0cm, inner sep=0] (D4) {\includegraphics[scale=0.125,trim=350 60 450 60,clip]{figures/air_helium_shockbubble/2D/levelset/volume_fraction/image_0008.png}};
    \node[right=0.0cm of D4, yshift=0.0cm, inner sep=0] (E4) {\includegraphics[scale=0.125,trim=300 60 500 60,clip]{figures/air_helium_shockbubble/2D/levelset/volume_fraction/image_0009.png}};

    \node[below=0.0cm of A4, yshift=0.0cm, inner sep=0] (A5) {\includegraphics[scale=0.125,trim=375 60 425 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/volume_fraction/image_0003.png}};
    \node[right=0.0cm of A5, yshift=0.0cm, inner sep=0] (B5) {\includegraphics[scale=0.125,trim=400 60 400 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/volume_fraction/image_0006.png}};
    \node[right=0.0cm of B5, yshift=0.0cm, inner sep=0] (C5) {\includegraphics[scale=0.125,trim=275 60 525 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/volume_fraction/image_0007.png}};
    \node[right=0.0cm of C5, yshift=0.0cm, inner sep=0] (D5) {\includegraphics[scale=0.125,trim=350 60 450 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/volume_fraction/image_0008.png}};
    \node[right=0.0cm of D5, yshift=0.0cm, inner sep=0] (E5) {\includegraphics[scale=0.125,trim=300 60 500 60,clip]{figures/air_helium_shockbubble/2D/diffuse_thinc/volume_fraction/image_0009.png}};

\end{tikzpicture}

==> figures/air_helium_shockbubble/2D/statistics.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group size=2 by 1, horizontal sep=1.5cm},
        width=5.2cm, height=5cm]
      
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=0.0, ymax=1000.0,
    xmin=0.0, xmax=200.0,
    ytick style={color=black},
    xlabel=Position \si{mm},
    ylabel=Time \si{\mu s},
    title=(a)
    ]
    % LEVEL-SET
    \addplot [line width=1pt, black] table[
        x index = {1}, y index = {0}
        ] {figures/air_helium_shockbubble/2D/statistics/charpoints_SBI_2D_levelset_4096_float64_up.txt}; \label{pgfplots:upstream}
    \addplot [line width=1pt, blue] table[
        x index = {1}, y index = {0}
        ] {figures/air_helium_shockbubble/2D/statistics/charpoints_SBI_2D_levelset_4096_float64_jet.txt}; \label{pgfplots:jet}
    \addplot [line width=1pt, red] table[
        x index = {1}, y index = {0}
        ] {figures/air_helium_shockbubble/2D/statistics/charpoints_SBI_2D_levelset_4096_float64_down.txt}; \label{pgfplots:downstream}
    % REFERENCE
    \addplot [mark=*, only marks, mark size=0.5pt, black] table[
        x index = {0}, y index = {1}
    ] {figures/air_helium_shockbubble/2D/statistics/ref_upstream_2D.txt}; \label{pgfplots:reference_terashima}
    \addplot [mark=*, only marks, mark size=0.5pt, blue] table[
        x index = {0}, y index = {1}
    ] {figures/air_helium_shockbubble/2D/statistics/ref_jet_2D.txt};
    \addplot [mark=*, only marks, mark size=0.5pt, red] table[
        x index = {0}, y index = {1}
    ] {figures/air_helium_shockbubble/2D/statistics/ref_downstream_2D.txt};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=0.0, ymax=1000.0,
    xmin=0.0, xmax=200.0,
    ytick style={color=black},
    xlabel=Position \si{mm},
    % ylabel=Time \si{\mu s},
    title=(b)
    ]
    % DIFFUSE
    \addplot [line width=1pt, black] table[
        x index = {1}, y index = {0}
        ] {figures/air_helium_shockbubble/2D/statistics/charpoints_SBI_2D_diffuse_4096_float64_up.txt}; % \label{pgfplots:c1r1}
    \addplot [line width=1pt, blue] table[
        x index = {1}, y index = {0}
        ] {figures/air_helium_shockbubble/2D/statistics/charpoints_SBI_2D_diffuse_4096_float64_jet.txt};
    \addplot [line width=1pt, red] table[
        x index = {1}, y index = {0}
        ] {figures/air_helium_shockbubble/2D/statistics/charpoints_SBI_2D_diffuse_4096_float64_down.txt};
    % REFERENCE
    \addplot [mark=*, only marks, mark size=0.5pt, black] table[
        x index = {0}, y index = {1}
    ] {figures/air_helium_shockbubble/2D/statistics/ref_upstream_2D.txt};
    \addplot [mark=*, only marks, mark size=0.5pt, blue] table[
        x index = {0}, y index = {1}
    ] {figures/air_helium_shockbubble/2D/statistics/ref_jet_2D.txt};
    \addplot [mark=*, only marks, mark size=0.5pt, red] table[
        x index = {0}, y index = {1}
    ] {figures/air_helium_shockbubble/2D/statistics/ref_downstream_2D.txt};

    \end{groupplot}

\end{tikzpicture}

==> figures/air_helium_shockbubble/3D/figure.tex <==
\begin{tikzpicture}

    % \node[inner sep=0] (A1) at (0,0)   {\includegraphics[scale=0.20,trim=5 0 50 0,clip]{figures/air_helium_shockbubble/3D/reference/image1.png}};
    % \node[right=0.0cm of A1, inner sep=0] (B1) {\includegraphics[scale=0.20,trim=5 0 50 0,clip]{figures/air_helium_shockbubble/3D/reference/image2.png}};
    % \node[right=0.0cm of B1, inner sep=0] (C1) {\includegraphics[scale=0.20,trim=5 0 10 0,clip]{figures/air_helium_shockbubble/3D/reference/image3.png}};
    % \node[right=0.0cm of C1, inner sep=0] (D1) {\includegraphics[scale=0.20,trim=5 0 10 0,clip]{figures/air_helium_shockbubble/3D/reference/image4.png}};
    % \node[right=0.0cm of D1, inner sep=0] (E1) {\includegraphics[scale=0.20,trim=5 0 50 0,clip]{figures/air_helium_shockbubble/3D/reference/image5.png}};

    \node[inner sep=0] (A2) at (0,0) {\includegraphics[scale=0.068,trim=896 160 867 160,clip]{figures/air_helium_shockbubble/3D/levelset/schlieren/paraview_image_0001.png}};
    \node[right=0.0cm of A2, inner sep=0] (B2) {\includegraphics[scale=0.068,trim=823 160 937 160,clip]{figures/air_helium_shockbubble/3D/levelset/schlieren/paraview_image_0002.png}};
    \node[right=0.0cm of B2, inner sep=0] (C2) {\includegraphics[scale=0.068,trim=843 160 800 160,clip]{figures/air_helium_shockbubble/3D/levelset/schlieren/paraview_image_0003.png}};
    \node[right=0.0cm of C2, inner sep=0] (D2) {\includegraphics[scale=0.068,trim=600 160 1030 160,clip]{figures/air_helium_shockbubble/3D/levelset/schlieren/paraview_image_0004.png}};
    \node[right=0.0cm of D2, inner sep=0] (E2) {\includegraphics[scale=0.068,trim=950 160 820 160,clip]{figures/air_helium_shockbubble/3D/levelset/schlieren/paraview_image_0005.png}};

    \node[below=0.0cm of A2, inner sep=0] (A3) {\includegraphics[scale=0.068,trim=896 160 867 160,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/schlieren/paraview_image_0001.png}};
    \node[right=0.0cm of A3, inner sep=0] (B3) {\includegraphics[scale=0.068,trim=823 160 937 160,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/schlieren/paraview_image_0002.png}};
    \node[right=0.0cm of B3, inner sep=0] (C3) {\includegraphics[scale=0.068,trim=843 160 800 160,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/schlieren/paraview_image_0003.png}};
    \node[right=0.0cm of C3, inner sep=0] (D3) {\includegraphics[scale=0.068,trim=600 160 1030 160,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/schlieren/paraview_image_0004.png}};
    \node[right=0.0cm of D3, inner sep=0] (E3) {\includegraphics[scale=0.068,trim=950 160 820 160,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/schlieren/paraview_image_0005.png}};

    \node[below=0.0cm of A3, yshift=0.0cm, inner sep=0] (A4) {\includegraphics[scale=0.068,trim=100 200 100 200,clip]{figures/air_helium_shockbubble/3D/levelset/back/paraview_image_0001.png}};
    \node[right=0.0cm of A4, yshift=0.0cm, inner sep=0] (B4) {\includegraphics[scale=0.068,trim=100 235 100 165,clip]{figures/air_helium_shockbubble/3D/levelset/back/paraview_image_0002.png}};
    \node[right=0.0cm of B4, yshift=0.0cm, inner sep=0] (C4) {\includegraphics[scale=0.068,trim=100 265 100 135,clip]{figures/air_helium_shockbubble/3D/levelset/back/paraview_image_0003.png}};
    \node[right=0.0cm of C4, yshift=0.0cm, inner sep=0] (D4) {\includegraphics[scale=0.068,trim=100 305 100 85,clip]{figures/air_helium_shockbubble/3D/levelset/back/paraview_image_0004.png}};
    \node[right=0.0cm of D4, yshift=0.0cm, inner sep=0] (E4) {\includegraphics[scale=0.068,trim=100 355 100 45,clip]{figures/air_helium_shockbubble/3D/levelset/back/paraview_image_0005.png}};

    \node[below=0.0cm of A4, yshift=0.0cm, inner sep=0] (A5) {\includegraphics[scale=0.068,trim=100 200 100 200,clip]{figures/air_helium_shockbubble/3D/levelset/front/paraview_image_0001.png}};
    \node[right=0.0cm of A5, yshift=0.0cm, inner sep=0] (B5) {\includegraphics[scale=0.068,trim=100 180 100 220,clip]{figures/air_helium_shockbubble/3D/levelset/front/paraview_image_0002.png}};
    \node[right=0.0cm of B5, yshift=0.0cm, inner sep=0] (C5) {\includegraphics[scale=0.068,trim=100 150 100 250,clip]{figures/air_helium_shockbubble/3D/levelset/front/paraview_image_0003.png}};
    \node[right=0.0cm of C5, yshift=0.0cm, inner sep=0] (D5) {\includegraphics[scale=0.068,trim=100 115 100 285,clip]{figures/air_helium_shockbubble/3D/levelset/front/paraview_image_0004.png}};
    \node[right=0.0cm of D5, yshift=0.0cm, inner sep=0] (E5) {\includegraphics[scale=0.068,trim=100 65 100 335,clip]{figures/air_helium_shockbubble/3D/levelset/front/paraview_image_0005.png}};


    \node[below=0.0cm of A5, yshift=0.0cm, inner sep=0] (A6) {\includegraphics[scale=0.068,trim=100 200 100 200,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/back/paraview_image_0001.png}};
    \node[right=0.0cm of A6, yshift=0.0cm, inner sep=0] (B6) {\includegraphics[scale=0.068,trim=100 235 100 165,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/back/paraview_image_0002.png}};
    \node[right=0.0cm of B6, yshift=0.0cm, inner sep=0] (C6) {\includegraphics[scale=0.068,trim=100 265 100 135,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/back/paraview_image_0003.png}};
    \node[right=0.0cm of C6, yshift=0.0cm, inner sep=0] (D6) {\includegraphics[scale=0.068,trim=100 305 100 85,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/back/paraview_image_0004.png}};
    \node[right=0.0cm of D6, yshift=0.0cm, inner sep=0] (E6) {\includegraphics[scale=0.068,trim=100 355 100 45,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/back/paraview_image_0005.png}};

    \node[below=0.0cm of A6, yshift=0.0cm, inner sep=0] (A7) {\includegraphics[scale=0.068,trim=100 200 100 200,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/front/paraview_image_0001.png}};
    \node[right=0.0cm of A7, yshift=0.0cm, inner sep=0] (B7) {\includegraphics[scale=0.068,trim=100 180 100 220,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/front/paraview_image_0002.png}};
    \node[right=0.0cm of B7, yshift=0.0cm, inner sep=0] (C7) {\includegraphics[scale=0.068,trim=100 150 100 250,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/front/paraview_image_0003.png}};
    \node[right=0.0cm of C7, yshift=0.0cm, inner sep=0] (D7) {\includegraphics[scale=0.068,trim=100 115 100 285,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/front/paraview_image_0004.png}};
    \node[right=0.0cm of D7, yshift=0.0cm, inner sep=0] (E7) {\includegraphics[scale=0.068,trim=100 65 100 335,clip]{figures/air_helium_shockbubble/3D/diffuse_thinc/front/paraview_image_0005.png}};

\end{tikzpicture}

==> figures/air_water_shockdrop/2D/figure.tex <==
\begin{tikzpicture}
    % Trim: left, bottom, right, top
    % \node[inner sep=0] (A1) at (0,0)   {\includegraphics[scale=0.2,trim=0 0 0 0,clip]{figures/air_water_shockdrop/2D/reference/image_fig6b.png}};
    % \node[right=0.0cm of A1, inner sep=0] (B1) {\includegraphics[scale=0.2,trim=0 0 0 0,clip]{figures/air_water_shockdrop/2D/reference/image_fig6f.png}};
    % \node[right=0.0cm of B1, inner sep=0] (C1) {\includegraphics[scale=0.2,trim=0 0 0 0,clip]{figures/air_water_shockdrop/2D/reference/image_fig7b.png}};
    % \node[right=0.0cm of C1, inner sep=0] (D1) {\includegraphics[scale=0.2,trim=0 0 0 0,clip]{figures/air_water_shockdrop/2D/reference/image_fig7d.png}};
    % \node[right=0.0cm of D1, inner sep=0] (E1) {\includegraphics[scale=0.2,trim=0 0 0 0,clip]{figures/air_water_shockdrop/2D/reference/image_fig7f.png}};

    \node[inner sep=0] (A2) at (0,0) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/levelset/schlieren/image_0001.png}};
    % \node[below=0.0cm of A1, inner sep=0] (A2) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/levelset/schlieren/image_0001.png}};
    \node[right=0.0cm of A2, inner sep=0] (B2) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/levelset/schlieren/image_0002.png}};
    \node[right=0.0cm of B2, inner sep=0] (C2) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/levelset/schlieren/image_0006.png}};
    \node[right=0.0cm of C2, inner sep=0] (D2) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/levelset/schlieren/image_0007.png}};
    \node[right=0.0cm of D2, inner sep=0] (E2) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/levelset/schlieren/image_0008.png}};

    \node[below=0.0cm of A2, inner sep=0] (A3) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/diffuse_thinc/schlieren/image_0001.png}};
    \node[right=0.0cm of A3, inner sep=0] (B3) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/diffuse_thinc/schlieren/image_0002.png}};
    \node[right=0.0cm of B3, inner sep=0] (C3) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/diffuse_thinc/schlieren/image_0006.png}};
    \node[right=0.0cm of C3, inner sep=0] (D3) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/diffuse_thinc/schlieren/image_0007.png}};
    \node[right=0.0cm of D3, inner sep=0] (E3) {\includegraphics[scale=0.130,trim=170 200 170 200,clip]{figures/air_water_shockdrop/2D/diffuse_thinc/schlieren/image_0008.png}};

\end{tikzpicture}

==> figures/air_water_shockdrop/3D/figure.tex <==
\begin{tikzpicture}

    \node[inner sep=0] (A1) at (0,0)           {\includegraphics[scale=0.12,trim=700 50 650 50,clip]{figures/air_water_shockdrop/3D/diffuse_thinc/paraview_image_0002.png}};
    \node[right=0.0cm of A1, inner sep=0] (B1) {\includegraphics[scale=0.12,trim=700 50 650 50,clip]{figures/air_water_shockdrop/3D/diffuse_thinc/paraview_image_0003.png}};
    \node[right=0.0cm of B1, inner sep=0] (C1) {\includegraphics[scale=0.12,trim=700 50 650 50,clip]{figures/air_water_shockdrop/3D/diffuse_thinc/paraview_image_0006.png}};
    \node[right=0.0cm of C1, inner sep=0] (D1) {\includegraphics[scale=0.12,trim=700 50 500 50,clip]{figures/air_water_shockdrop/3D/diffuse_thinc/paraview_image_0008.png}};
    \node[right=0.0cm of D1, inner sep=0] (E1) {\includegraphics[scale=0.12,trim=700 50 400 50,clip]{figures/air_water_shockdrop/3D/diffuse_thinc/paraview_image_0009.png}};

    \node[below=0.0cm of A1, inner sep=0] (A2) {\includegraphics[scale=0.12,trim=700 50 650 50,clip]{figures/air_water_shockdrop/3D/levelset/paraview_image_0000.png}};
    \node[right=0.0cm of A2, inner sep=0] (B2) {\includegraphics[scale=0.12,trim=700 50 650 50,clip]{figures/air_water_shockdrop/3D/levelset/paraview_image_0001.png}};
    \node[right=0.0cm of B2, inner sep=0] (C2) {\includegraphics[scale=0.12,trim=700 50 650 50,clip]{figures/air_water_shockdrop/3D/levelset/paraview_image_0002.png}};
    \node[right=0.0cm of C2, inner sep=0] (D2) {\includegraphics[scale=0.12,trim=700 50 500 50,clip]{figures/air_water_shockdrop/3D/levelset/paraview_image_0003.png}};
    \node[right=0.0cm of D2, inner sep=0] (E2) {\includegraphics[scale=0.12,trim=700 50 400 50,clip]{figures/air_water_shockdrop/3D/levelset/paraview_image_0004.png}};

\end{tikzpicture}

==> figures/computational_domain.tex <==
\begin{tikzpicture}
    \node (-0.1, -0.1) {};
    \definecolor{color0}{RGB}{0,101,189}
    \definecolor{color1}{RGB}{227,114,34}
    \definecolor{color2}{RGB}{162,173,0}
    % \draw[fill=color0, opacity=0.3] (0,0) -- (0,3) -- (5,3) -- (5,0) -- cycle;
    % \draw[fill=color0, opacity=0.3] (1.5,1.5) -- (1.5,4.5) -- (6.5,4.5) -- (6.5,1.5) -- cycle;
    % \draw[fill=color1, opacity=0.3] (5,0) -- (5,3) -- (6.5,4.5) -- (6.5,1.5) -- cycle;
    % \draw[fill=color1, opacity=0.3] (0,0) -- (0.0,3.0) -- (1.5,4.5) -- (1.5,1.5) -- cycle;
    % \draw[fill=color2, opacity=0.3] (0,0) -- (1.5,1.5) -- (6.5,1.5) -- (5,0) -- cycle;
    % \draw[fill=color2, opacity=0.3] (0,3) -- (1.5,4.5) -- (6.5,4.5) -- (5,3) -- cycle;


    \draw[line width=1pt] (0,0) -- (0,3) -- (5,3) -- (5,0) -- cycle;
    \draw[line width=1pt] (1.5,1.5) -- (1.5,4.5) -- (6.5,4.5) -- (6.5,1.5) -- cycle;
    \draw[line width=1pt] (6.5,1.5) -- (5,0);
    \draw[line width=1pt] (6.5,4.5) -- (5,3);
    \draw[line width=1pt] (0,3) -- (1.5,4.5);
    \draw[line width=1pt] (0,0) -- (1.5,1.5);
    % \draw[] (0,0) -- (0.0,3.0) -- (1.5,4.5) -- (1.5,1.5) -- cycle;
    % \draw[] (0,0) -- (1.5,1.5) -- (6.5,1.5) -- (5,0) -- cycle;
    % \draw[] (0,3) -- (1.5,4.5) -- (6.5,4.5) -- (5,3) -- cycle;

    \draw[<->] (1.5,4.7) -- (6.5,4.7) node[midway, above] {$N_x$};
    \draw[<->] (6.7,1.5) -- (6.7,4.5) node[midway, right] {$N_y$};
    \draw[<->] (6.7,1.5) -- (5.2,0) node[midway, right] {$N_z$};
    % \draw[line width=1pt, <->] ([xshift=0.2cm]L|-O) -- ([xshift=0.2cm]L2|-L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};


    % \draw[thick] (0,0) -- (0,3) -- (5,3) -- (5,0) -- cycle;
    % \draw[thick] (0,3) -- (1.5,4.5) -- (6.5,4.5) -- (5,3);
    % \draw[thick] (5,0) -- (6.5,1.5) -- (6.5,4.5);

    \draw[line width=1pt, ->] (1.5,1.5) -- (2.2,1.5) node[at end, above] {$x$};
    \draw[line width=1pt, ->] (1.5,1.5) -- (1.5,2.2) node[at end, left] {$y$};
    \draw[line width=1pt, ->] (1.5,1.5) -- (1.1,1.1) node[at end, above left] {$z$};
    
    \draw[draw=none] (0.0,1.5) -- (1.5,3.0) node[midway, sloped] {\textcolor{color1!0!black}{west}};
    \draw[draw=none] (5.0,1.5) -- (6.5,3.0) node[midway, sloped] {\textcolor{color1!0!black}{east}};

    \node[opacity=1.0] at (3.25,0.75) {\textcolor{color2!0!black}{south}};
    \node at (3.25,3.75) {\textcolor{color2!0!black}{north}};


    \node at (2.5,1.3) {\textcolor{color0!0!black}{top}};
    \node[opacity=1.0] at (4,2.8) {\textcolor{color0!0!black}{bottom}};
\end{tikzpicture}


==> figures/convergence/statistics.tex <==
\begin{tikzpicture}
    
    % \definecolor{color0}{RGB}{0,101,189}
    % \definecolor{color1}{RGB}{227,114,34}
    % \definecolor{color2}{RGB}{162,173,0}


    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=1.5cm},
        width=5.2cm, height=5.0cm]
      
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    legend style={at={(0.95,0.05)},anchor=south east,font=\footnotesize,},
    xtick style={color=black},
    ymin=1e-11, ymax=1,
    % xmin=0.0, xmax=200.0,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    ymode=log,
    ytick style={color=black},
    xlabel=$\Delta x$,
    ylabel=$\left\Vert  \bar{\rho} - \bar{\rho}_0 \right\Vert _2$,
    title=Single-phase
    ]
    % SINGLE-PHASE
    \addplot [line width=1pt, black, forget plot] table[
        x index = {0}, y index = {2}
        ] {figures/convergence/statistics/convergence_fit_singlephase_WENO5-Z.txt}; \label{pgfplots:o5}
    \addplot [line width=1pt, blue, mark=*, mark size=1, mark options={solid}] table[
        x index = {1}, y index = {3}
        ] {figures/convergence/statistics/convergence_singlephase_WENO5-Z.txt}; \label{pgfplots:weno5z}
    % \addlegendentry{WENO5-Z}; 

    \addplot [line width=1pt, black, dashed, forget plot] table[
        x index = {0}, y index = {2}
        ] {figures/convergence/statistics/convergence_fit_singlephase_TENO6-A.txt}; \label{pgfplots:o6}
    \addplot [line width=1pt, red, mark=*, mark size=1, mark options={solid}] table[
        x index = {1}, y index = {3}
        ] {figures/convergence/statistics/convergence_singlephase_TENO6-A.txt}; \label{pgfplots:teno6a}
    % \addlegendentry{TENO6-A};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=1e-11, ymax=1,
    % xmin=0.0, xmax=200.0,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    ymode=log,
    ytick style={color=black},
    xlabel=$\Delta x$,
    % ylabel=$\left\Vert \rho - \rho_0 \right\Vert _2$,
    title=Level-set
    ]
    % LEVEL-SET
    \addplot [line width=1pt, black, forget plot] table[
        x index = {0}, y index = {2}
        ] {figures/convergence/statistics/convergence_fit_levelset_WENO5-Z.txt};
    \addplot [line width=1pt, blue, mark=*, mark size=1, mark options={solid}] table[
        x index = {1}, y index = {3}
        ] {figures/convergence/statistics/convergence_levelset_WENO5-Z.txt};

    \addplot [line width=1pt, black, dashed, forget plot] table[
        x index = {0}, y index = {2}
        ] {figures/convergence/statistics/convergence_fit_levelset_TENO6-A.txt};
    \addplot [line width=1pt, red, mark=*, mark size=1, mark options={solid}] table[
        x index = {1}, y index = {3}
        ] {figures/convergence/statistics/convergence_levelset_TENO6-A.txt};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=1e-11, ymax=1,
    % xmin=0.0, xmax=200.0,
    % log basis x={10},
    % log basis y={10},
    xmode=log,
    ymode=log,
    ytick style={color=black},
    xlabel=$\Delta x$,
    % ylabel=$\left\Vert \rho - \rho_0 \right\Vert _2$,
    title=Diffuse-interface
    ]
    % DIFFUSE-INTERFACE
    \addplot [line width=1pt, black, forget plot] table[
        x index = {0}, y index = {2}
        ] {figures/convergence/statistics/convergence_fit_diffuse_WENO5-Z.txt};
    \addplot [line width=1pt, blue, mark=*, mark size=1, mark options={solid}] table[
        x index = {1}, y index = {3}
        ] {figures/convergence/statistics/convergence_diffuse_WENO5-Z.txt};

    \addplot [line width=1pt, black, dashed, forget plot] table[
        x index = {0}, y index = {2}
        ] {figures/convergence/statistics/convergence_fit_diffuse_TENO6-A.txt};
    % \addplot [line width=1pt, red, mark=*, mark size=1, mark options={solid}] table[
    %     x index = {1}, y index = {3}
    %     ] {figures/convergence/statistics/convergence_diffuse_TENO6-A.txt};


    \end{groupplot}

\end{tikzpicture}

==> figures/gradients/verification/convergence.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \begin{axis}[
    width = 5.201cm,
    height = 5cm,
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={$\epsilon_{FD}$},
    % xmin=3e-6, xmax=0.632378822323648,
    xmode=log,
    xtick style={color=black},
    % xtick={1e-05,0.0001,0.001,0.01,0.1},
    y grid style={darkgray176},
    ylabel={$\vert g_{AD} - g_{FD} \vert$},
    % ymin=3e-12, ymax=0.399902974923444,
    ymode=log,
    ytick style={color=black},
    % ytick={1e-11, 1e-09,1e-07,1e-05,0.001,0.1},
    legend style={at={(0.05,0.95)},draw=none,anchor=north west},
    ]
    \addplot [semithick, mark=*, mark size=1pt, black] table[
        x index = {0}, y index = {1}
    ] {figures/gradients/verification/singlephase_1_2_1.txt}; \label{pgfplotss:ad_singlephase}
    % \addlegendentry{SPM};
    \addplot [semithick, blue, mark=*, mark size=1pt] table[
        x index = {0}, y index = {1}
    ] {figures/gradients/verification/diffuse_1_2_1.txt}; \label{pgfplotss:ad_diffuse}
    % \addlegendentry{DIM};
    \addplot [semithick, red, mark=*, mark size=1pt] table[
        x index = {0}, y index = {1}
    ] {figures/gradients/verification/levelset_1_2_1.txt}; \label{pgfplotss:ad_levelset}
    % \addlegendentry{LSM};
    \addplot [semithick, black, dashed]
    table {%
    0.3 0.09
    0.1 0.01
    0.01 0.0001
    0.001 1e-06
    0.0001 1e-08
    1e-05 1e-10
    % 1e-06 1e-12
    }; \label{pgfplotss:ad_nom}
    % \addlegendentry{$\mathcal{O}(\epsilon^{2})$};
    \end{axis}
    
    \end{tikzpicture}
    

==> figures/gradients/verification_2D/contour_.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{cyan}{RGB}{0,255,255}
% \definecolor{magenta}{RGB}{255,0,255}
% \definecolor{mediumslateblue128127255}{RGB}{128,127,255}

\newcommand{\myLineWidth}{0.75pt}

    \begin{axis}[
        name=plot1, height=5cm, width=5cm,
        tick align=outside,
        tick pos=left,
        xmin=0, xmax=0.5,
        ymin=-0.1, ymax=1.3,
        % axis equal image,
        xlabel={$t / (D_{0,bubble} / u_{ref})$},
        ylabel={$x_{com} / D_{0,bubble}$},
        title=(a)
    ]
    % MS 1.1
    \addplot [draw=black, dotted, line width=0.75pt]
    table[x index={0}, y index={1}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    \addplot [draw=black, line width=0.75pt]
    table[x index={0}, y index={2}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    \addplot [draw=black, dashed, line width=0.75pt]
    table[x index={0}, y index={3}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    
    % MS 1.3
    \addplot [draw=blue, dotted, line width=0.75pt]
    table[x index={0}, y index={4}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    \addplot [draw=blue, line width=0.75pt]
    table[x index={0}, y index={5}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    \addplot [draw=blue, dashed, line width=0.75pt]
    table[x index={0}, y index={6}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};

    % MS 1.5
    \addplot [draw=red, dotted, line width=0.75pt]
    table[x index={0}, y index={7}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    \addplot [draw=red, line width=0.75pt]
    table[x index={0}, y index={8}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};
    \addplot [draw=red, dashed, line width=0.75pt]
    table[x index={0}, y index={9}]{figures/gradients/verification_2D/2.5e-4/plot_data_4.txt};

    \end{axis}

    \begin{axis}[
        name=plot2,
        at={($(plot1.east)+(2.5cm,0)$)},
        anchor=west,
        height=5cm,
        width=6.6cm,
        tick align=outside,
        tick pos=left,
        xmin=-1, xmax=2,
        ymin=-1, ymax=1,
        % axis equal image,
        xlabel={$x / D_{0,bubble}$},
        ylabel={$y / D_{0,bubble}$},
        title=(b)
    ]
        \addplot [draw=gray, dotted, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-000.dat}; \label{pgfplots:eb0}
        \addplot [draw=gray, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-001.dat}; \label{pgfplots:eb1}
        \addplot [draw=gray, dashed, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-002.dat}; \label{pgfplots:eb2}
        
        \addplot [dotted, draw=black, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-003.dat};
        \addplot [draw=black, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-004.dat}; \label{pgfplots:Ms0}
        \addplot [dashed, draw=black, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-005.dat};
        
        \addplot [dotted, draw=blue, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-006.dat};
        \addplot [draw=blue, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-007.dat}; \label{pgfplots:Ms1}
        \addplot [dashed, draw=blue, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-008.dat};
        
        \addplot [dotted, draw=red, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-009.dat};
        \addplot [draw=red, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-010.dat}; \label{pgfplots:Ms2}
        \addplot [dashed, draw=red, line width=0.75pt]
        table{figures/gradients/verification_2D/2.5e-4/contour-011.dat};
    \end{axis}

\end{tikzpicture}


==> figures/gradients/verification_2D/gradient_1e-4.tex <==
\begin{tikzpicture}
\pgfmathdeclarefunction{lg10}{1}{%
    \pgfmathparse{ln(#1)/ln(10)}%
}

% Spectral_r colormap from matplotlib
\pgfplotsset{
    colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
        rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
        rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
        rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
        rgb255=(190,36,73) rgb255=(158,1,66)}}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=3cm,
        vertical sep=2cm
    }, 
    width=5.5cm, 
    height=5.5cm
    ]
    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(a)},
        % xlabel={$Ma_S$},
        xtick style={color=black},
        ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick style={
                color=black,
            }
        }
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        point meta=explicit,
        mesh/ordering=y varies,
    ] table[meta=value] {figures/gradients/verification_2D/1e-4/plot_data_0.txt};

    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(b)},
        % xlabel={$Ma_S$},
        xtick style={color=black},
        % ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick style={
                color=black,
            }
        }
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        point meta=explicit,
        mesh/ordering=y varies,
    ] table[meta=value] {figures/gradients/verification_2D/1e-4/plot_data_2.txt};

    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(c)},
        xlabel={$Ma_S$},
        xtick style={color=black},
        ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick={-7,-5,-3},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ytick style={
                color=black,
            }
        },
        point meta min=-7.096910013008056,
        point meta max=-2.9208187539523752,
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        point meta=explicit,
        mesh/ordering=y varies,
    ] table[point meta={lg10(\thisrow{value})}] {figures/gradients/verification_2D/1e-4/plot_data_1.txt};

    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(d)},
        xlabel={$Ma_S$},
        xtick style={color=black},
        % ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick={-7,-5,-3},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ytick style={
                color=black,
            }
        },
        point meta min=-7.096910013008056,
        point meta max=-2.9208187539523752,
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        mesh/ordering=y varies,
    ] table[point meta={lg10(\thisrow{value})}] {figures/gradients/verification_2D/1e-4/plot_data_3.txt};
\end{groupplot}
\end{tikzpicture}

==> figures/gradients/verification_2D/gradient_2.5e-4.tex <==
\begin{tikzpicture}
\pgfmathdeclarefunction{lg10}{1}{%
    \pgfmathparse{ln(#1)/ln(10)}%
}

% Spectral_r colormap from matplotlib
\pgfplotsset{
    colormap={spectralr}{rgb255=(94,79,162) rgb255=(68,112,177) rgb255=(59,146,184) rgb255=(89,180,170)
        rgb255=(126,203,164) rgb255=(166,219,164) rgb255=(202,233,157) rgb255=(232,246,156) 
        rgb255=(247,252,179) rgb255=(254,245,175) rgb255=(254,227,145) rgb255=(253,200,119) 
        rgb255=(252,170,95) rgb255=(247,131,77) rgb255=(236,97,69) rgb255=(218,70,76)
        rgb255=(190,36,73) rgb255=(158,1,66)}}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=3cm,
        vertical sep=2cm
    }, 
    width=5.5cm, 
    height=5.5cm
    ]
    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(a)},
        % xlabel={$Ma_S$},
        xtick style={color=black},
        ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick style={
                color=black,
            }
        }
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        point meta=explicit,
        mesh/ordering=y varies,
    ] table[meta=value] {figures/gradients/verification_2D/2.5e-4/plot_data_0.txt};

    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(b)},
        % xlabel={$Ma_S$},
        xtick style={color=black},
        % ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick style={
                color=black,
            }
        }
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        point meta=explicit,
        mesh/ordering=y varies,
    ] table[meta=value] {figures/gradients/verification_2D/2.5e-4/plot_data_2.txt};

    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(c)},
        xlabel={$Ma_S$},
        xtick style={color=black},
        ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick={-5,-4,-3,-2},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ytick style={
                color=black,
            }
        },
        point meta min=-5.096910013008056,
        point meta max=-1.9208187539523752,
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        point meta=explicit,
        mesh/ordering=y varies,
    ] table[point meta={lg10(\thisrow{value})}] {figures/gradients/verification_2D/2.5e-4/plot_data_1.txt};

    \nextgroupplot[
        tick align=outside,
        tick pos=left,
        title={(d)},
        xlabel={$Ma_S$},
        xtick style={color=black},
        % ylabel={$e_b$},
        ytick style={color=black},
        enlargelimits=false,
        colormap name=spectralr,
        colorbar,
        colorbar style={
            ytick={-7,-5,-3},
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},
            ytick style={
                color=black,
            }
        },
        point meta min=-7.096910013008056,
        point meta max=-2.9208187539523752,
    ]
    \addplot [
        matrix plot*,
        mesh/cols=21,
        mesh/rows=21,
        mesh/ordering=y varies,
    ] table[point meta={lg10(\thisrow{value})}] {figures/gradients/verification_2D/2.5e-4/plot_data_3.txt};
\end{groupplot}
\end{tikzpicture}

==> figures/laminar_boundarylayer/blasius.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        group style={group size=2 by 1},
        width=5.20cm, height=5cm]
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    legend style={at={(0.05,0.9)},draw=none,anchor=north west},
    xtick style={color=black},
    ymin=0, ymax=6,
    ytick style={color=black},
    ylabel=$\eta$,
    xlabel=$u/u_e$,
    % title=(a)
    ]
    \addplot [line width=1pt, black] table[
        x index = {1}, y index = {0}
        ] {figures/laminar_boundarylayer/blasius_present.txt}; \label{pgfplots:blasius_jax}
    % \addlegendentry{JAX-Fluids};
    \addplot [line width=1pt, black, mark=*, mark size=0.5pt, only marks] table[
        x index = {1}, y index = {0}
    ] {figures/laminar_boundarylayer/blasius_exact.txt}; \label{pgfplots:blasius_ref}
    % \addlegendentry{Blasius};
    
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % xmin=-0.05, xmax=1.05,
    xtick style={color=black},
    ymin=0, ymax=6,
    ytick style={color=black},
    xlabel=$T/T_e$,
    % title=(b)
    ]
    \addplot [line width=1pt, black] table[
        x index = {2}, y index = {0}
        ] {figures/laminar_boundarylayer/blasius_present.txt};
    \addplot [line width=1pt, black, mark=*, mark size=0.5pt, only marks] table[
        x index = {2}, y index = {0}
    ] {figures/laminar_boundarylayer/blasius_exact.txt};
    \end{groupplot}
    
\end{tikzpicture}
    

==> figures/parallelization/blocks.tex <==
\begin{tikzpicture}
    
    % COORDINATE SYSTEM
    \draw[line width=1pt,->] (-3,0) -- (-2,0) node[right] {x};
    \draw[line width=1pt,->] (-3,0) -- (-3,1) node[right] {y};
    \draw[line width=1pt,->] (-3,0) -- (-3.5,-0.5) node[above] {z};

    \coordinate (O) at (0,0);
    \coordinate (L) at (2.6,2.6);
    \coordinate (HX) at (0.5,0);
    \coordinate (HY) at (0,0.5);
    \coordinate (VX) at ($0.5*(HX)$);
    \coordinate (VY) at ($0.5*(HY)$);

    % HALO NAMES
    \node[color=blue, align=right, color=black!50!white] at (-2,2) {Internal cells};
    \node[color=blue, align=right] at (-2,3) {Face halo cells};
    \node[color=green!50!black, align=right] at (-2,4) {Edge halo cells};
    \node[color=red!100!black, align=right] at (-2,5) {Vertex halo cells};

    % BLOCK 1
    \coordinate (L1) at ($0.5*(L)$);
    \coordinate (L2) at ($3*(L1)$);

    \draw[line width=1pt, dashed, color=black!50!white] (O) rectangle (L);
    \draw[line width=1pt, dashed, color=black!50!white] (L1) rectangle (L2);
    \draw[line width=1pt, dashed, color=black!50!white] (L) -- (L2);
    \draw[line width=1pt, dashed, color=black!50!white] (L|-O) -- (L2|-L1);
    \draw[line width=1pt, dashed, color=black!50!white] (O) -- (L1);
    \draw[line width=1pt, dashed, color=black!50!white] (L-|O) -- (L2-|L1);

    % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
    % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
    % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
    % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};

    % BLOCK 1 EAST BOTTOM EDGE HALOS
    \coordinate (F1) at ($(HX)+(L)$);
    \coordinate (F2) at ($(HX)+(L2)$);
    \coordinate (E11) at ($(L2|-L1)+(VX)+(VY)$);
    \coordinate (E22) at ($(F2)+(VX)+(VY)$);
    \coordinate (E1) at ($(L)+(HX)+(HY)$);
    \coordinate (E2) at ($(L2)+(HX)+(HY)$);
    \draw[line width=1pt, color=green!50!black] (E11) rectangle (E22);
    \draw[line width=1pt, color=green!50!black] ($(L2|-L1)$) -- ($(L2|-L1)+(VX)+(VY)$);
    \draw[line width=1pt, color=green!50!black] ($(L2|-L1)+2*(VX)$) -- ($(L2|-L1)+3*(VX)+(VY)$);


    % BLOCK 1 EAST SOUTH BOTTOM VERTEX HALOS
    \coordinate (E1111) at ($(L2|-L1)+(HX)-(HY)$);
    \draw[line width=1pt, color=red!100!black] (E1111) -- ($(E1111)+(VX)+(VY)$);
    \draw[line width=1pt, color=red!100!black] (E1111) -- ($(E1111)-(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(E1111)-(HX)$) -- ($(E1111)+(HY)-(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(E1111)+(VX)+(VY)$) -- ($(E1111)+(VX)+(VY)+(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(E1111)+(VX)+(VY)$) -- ($(E1111)-(VX)+(VY)$);
    \draw[line width=1pt, color=red!100!black] ($(E1111)-(VX)+(VY)$) -- ($(E1111)-(VX)+(VY)+(HY)$);


    % BLOCK 1 EAST FACE HALOS
    \coordinate (F1) at ($(HX)+(L)$);
    \coordinate (F2) at ($(HX)+(L2)$);
    \draw[line width=1pt, color=blue] (L|-O) rectangle (F1);
    \draw[line width=1pt, color=blue] (L2|-L1) rectangle (F2);
    \draw[line width=1pt, color=blue] (F1|-O) -- (F2|-L1);
    \draw[line width=1pt, color=blue] (F1|-L) -- (F2|-L2);

    % BLOCK 1 EAST TOP EDGE HALOS
    \coordinate (F1) at ($(HX)+(L)$);
    \coordinate (F2) at ($(HX)+(L2)$);
    \coordinate (E111) at ($(L|-O)-(VX)-(VY)$);
    \coordinate (E222) at ($(F1)-(VX)-(VY)$);
    \draw[line width=1pt, color=green!50!black] (E111) rectangle (E222);
    \draw[line width=1pt, color=green!50!black] (E111) -- (L|-O);
    \draw[line width=1pt, color=green!50!black] ($(E111)+(HX)$) -- ($(E111)+(HX)+(VX)+(VY)$);

    % BLOCK 1 EAST SOUTH EDGE HALOS
    \coordinate (F1) at ($(HX)+(L)$);
    \coordinate (F2) at ($(HX)+(L2)$);
    \coordinate (E111) at ($(L|-O)-(VX)-(VY)$);
    \coordinate (E222) at ($(F1)-(VX)-(VY)$);
    \draw[line width=1pt, color=green!50!black] ($(F1|-O)-(HY)$) -- ($(F2|-L1)-(HY)$);
    \draw[line width=1pt, color=green!50!black] ($(F1|-O)-(HY)$) -- ($(F1|-O)$);
    \draw[line width=1pt, color=green!50!black] ($(F2|-L1)-(HY)$) -- ($(F2|-L1)$);


    % BLOCK 1 EAST NORTH BOTTOM VERTEX HALOS
    \coordinate (V1) at ($(L2)+(VX)+(VY)$);
    \coordinate (V2) at ($(E2)+(VX)+(VY)$);
    % \draw[line width=1pt, color=red!100!black] (L2) rectangle (E2);
    \draw[line width=1pt, color=red!100!black] (V1) rectangle (V2);
    \draw[line width=1pt, color=red!100!black] (F2) -- (V2|-V1);
    \draw[line width=1pt, color=red!100!black] (E2) -- (V2);
    \draw[line width=1pt, color=red!100!black] (L2|-E2) -- (V1|-V2);

    % \draw[line width=1pt, color=red!100!black, <->] ([xshift=0.3cm]F2) -- ([xshift=0.3cm]V2|-V1) node[midway, right] {$N_h$};

    % BLOCK 1 EAST NORTH EDGE HALOS
    \coordinate (E1) at ($(L)+(HX)+(HY)$);
    \coordinate (E2) at ($(L2)+(HX)+(HY)$);
    \draw[line width=1pt, color=green!50!black] (L) rectangle (E1);
    \draw[line width=1pt, color=green!50!black] (L2) rectangle (E2);
    \draw[line width=1pt, color=green!50!black] (E1) -- (E2);
    \draw[line width=1pt, color=green!50!black] (L|-E1) -- (L2|-E2);
    % \draw[line width=1pt, color=green!50!black, <->] ([xshift=-0.3cm]L) -- ([xshift=-0.3cm]L|-E1) node[midway, left] {$N_h$};

    % BLOCK 1 EAST SOUTH TOP VERTEX HALOS
    \coordinate (V1) at ($(L2)+(VX)+(VY)$);
    \coordinate (V2) at ($(E2)+(VX)+(VY)$);
    \draw[line width=1pt, color=red!100!black] ($(E111)-(HY)$) rectangle ($(E111)+(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(E111)-(HY)$) -- ($(E111)-(HY)+(VY)+(VX)$);
    \draw[line width=1pt, color=red!100!black] ($(E111)-(HY)+(HX)$) -- ($(E111)-(HY)+(VY)+(VX)+(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(E111)-(HY)+(HX)$) -- ($(E111)-(HY)+(VY)+(VX)+(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(L|-O)$) -- ($(L|-O)-(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(L|-O)-(HY)$) -- ($(L|-O)-(HY)+(HX)$);

    % BLOCK 1 EAST NORTH TOP VERTEX HALOS
    \coordinate (V1) at ($(L2)+(VX)+(VY)$);
    \coordinate (V2) at ($(E2)+(VX)+(VY)$);
    \draw[line width=1pt, color=red!100!black] ($(L)-(VX)-(VY)$) rectangle ($(L)+(VX)+(VY)$);
    \draw[line width=1pt, color=red!100!black] ($(L)$) -- ($(L)-(VX)-(VY)$);
    \draw[line width=1pt, color=red!100!black] ($(L)+(VX)-(VY)$) -- ($(L)+(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(L)+(VX)+(VY)$) -- ($(L)+(HX)+(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(L)-(VX)+(VY)$) -- ($(L)+(HY)$);



    % BLOCK 2
    \coordinate (OFFSETX) at (8,0);
    \coordinate (OO) at ($(O)+(OFFSETX)$); % (10,0)
    \coordinate (LL) at ($(L)+(OFFSETX)$); % (14,4)
    \coordinate (LL1) at ($(LL)-(L1)$); % (12,2)
    \coordinate (LL2) at ($(LL1)+(L)$);

    \draw[line width=1pt, dashed, color=black!50!white] (OO) rectangle (LL);
    \draw[line width=1pt, dashed, color=black!50!white] (LL1) rectangle (LL2);
    \draw[line width=1pt, dashed, color=black!50!white] (LL) -- (LL2);
    \draw[line width=1pt, dashed, color=black!50!white] (LL|-OO) -- (LL2|-LL1);
    \draw[line width=1pt, dashed, color=black!50!white] (OO) -- (LL1);
    \draw[line width=1pt, dashed, color=black!50!white] (LL-|OO) -- (LL2-|LL1);

    % BLOCK 2 NORTH FACE HALOS
    \coordinate (FF1) at ($(LL)+(HY)$);
    \coordinate (FF2) at ($(LL2)-(L|-HX)$);
    \coordinate (FF3) at ($(LL2)+(HY)$);
    \coordinate (FF4) at ($(OO|-L)+(HY)$);
    \coordinate (FF5) at ($(FF2)+(HY)$);
    % \draw[line width=1pt, color=blue] (OO|-L) rectangle (FF1);
    % \draw[line width=1pt, color=blue] (FF2) rectangle (FF3);
    % \draw[line width=1pt, color=blue] (FF4) -- (FF5);
    % \draw[line width=1pt, color=blue] (FF1) -- (FF3);

    % BLOCK 2 WEST BOTTOM EDGE HALOS
    \coordinate (FFF1) at ($(OO|-L)+(HX)$);
    \coordinate (FFF2) at ($(LL1|-LL2)+(HX)$);
    \coordinate (FFF3) at ($(OO)+(HX)$);
    \coordinate (FFF4) at ($(LL1)+(HX)$);
    \draw[line width=1pt, color=green!50!black] ($(LL1)+(VY)+(VX)$) rectangle ($(FFF2)+(VY)+(VX)$);
    \draw[line width=1pt, color=green!50!black] ($(LL1)+(VY)+(VX)$) -- ($(LL1)$);
    \draw[line width=1pt, color=green!50!black] ($(LL1)+(HX)$) -- ($(LL1)+(HX)+(VX)+(VY)$);

    % BLOCK 2 WEST TOP EDGE HALOS
    \draw[line width=1pt, color=green!50!black] ($(OO)-(VY)-(VX)$) rectangle ($(FFF1)-(VY)-(VX)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF1)-(VY)-(VX)$) -- ($(FFF1)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF1)-(VY)-(VX)-(HX)$) -- ($(FFF1)-(HX)$);
    \draw[line width=1pt, color=green!50!black] ($(OO)-(VY)-(VX)$) -- ($(OO)$);
    \draw[line width=1pt, color=green!50!black] ($(OO)-(VY)+(VX)$) -- ($(OO)+(HX)$);

    % BLOCK 2 WEST TOP EDGE HALOS
    \draw[line width=1pt, color=green!50!black] ($(FFF3)-(HY)$) -- ($(FFF4)-(HY)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF4)-(HY)$) -- ($(FFF4)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF3)-(HY)$) -- ($(FFF3)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF3)-(HY)$) -- ($(FFF3)-(HY)-(HX)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF4)-(HY)$) -- ($(FFF4)-(HY)-(HX)$);
    \draw[line width=1pt, color=green!50!black] ($(FFF4)-(HY)-(HX)$) -- ($(FFF4)-(HX)$);

    % BLOCK 2 WEST NORTH TOP VERTEX HALOS
    \draw[line width=1pt, color=red!100!black] ($(LL1)+(HX)-(HY)$) -- ($(LL1)+(HX)-(HY)+(VY)+(VX)$);
    \draw[line width=1pt, color=red!100!black] ($(LL1)$) -- ($(LL1)-(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(LL1)-(HY)$) -- ($(LL1)-(HY)+(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(LL1)+(HX)-(VY)+(VX)$) -- ($(LL1)+(HX)-(VY)+(VX)+(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(LL1)+(HX)-(VY)+(VX)$) -- ($(LL1)+(HX)-(VY)+(VX)-(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(LL1)+(HX)-(VY)+(VX)-(HX)$) -- ($(LL1)+(HX)-(VY)+(VX)-(HX)+(HY)$);
    
    % BLOCK 2 WEST FACE HALOS
    \coordinate (FFF1) at ($(OO|-L)+(HX)$);
    \coordinate (FFF2) at ($(LL1|-LL2)+(HX)$);
    \coordinate (FFF3) at ($(OO)+(HX)$);
    \coordinate (FFF4) at ($(LL1)+(HX)$);
    \draw[line width=1pt, color=blue] (OO) rectangle (FFF1);
    \draw[line width=1pt, color=blue] (LL1) rectangle (FFF2);
    \draw[line width=1pt, color=blue] (FFF3) -- (FFF4);
    \draw[line width=1pt, color=blue] (FFF1) -- (FFF2);

    % BLOCK 2 SEND EDGE HALOS
    \coordinate (EEE1) at ($(OO|-L)+(HX)+(HY)$);
    \coordinate (EEE2) at ($(LL1|-LL2)+(HX)+(HY)$);
    \coordinate (EEE3) at ($(OO|-LL)+(HY)$);
    \coordinate (EEE4) at ($(LL1|-LL2)+(HY)$);
    \draw[line width=1pt, color=green!50!black] (OO|-LL) rectangle (EEE1);
    \draw[line width=1pt, color=green!50!black] (LL1|-LL2) rectangle (EEE2);
    \draw[line width=1pt, color=green!50!black] (EEE1) -- (EEE2);
    \draw[line width=1pt, color=green!50!black] (EEE3) -- (EEE4);

    % BLOCK 2 NORTH BOTTOM EDGE HALOS
    \coordinate (VV1) at ($(FF2)-(HX)$);
    \coordinate (VV2) at ($(VV1)+(VX)+(VY)$);
    \coordinate (VV3) at ($(VV1)+(HY)$);
    \coordinate (VV4) at ($(VV2)+(HY)$);
    % \draw[line width=1pt, color=red!100!black] (VV1) rectangle (EE4);
    % \draw[line width=1pt, color=red!100!black] (VV2) rectangle (EE5);
    % \draw[line width=1pt, color=red!100!black] (VV1) -- (VV2);
    % \draw[line width=1pt, color=red!100!black] (VV3) -- (VV4);

    % BLOCK 2 SEND VERTEX HALOS
    \coordinate (VVV1) at ($(LL1|-LL2)+(VX)+(VY)$);
    \coordinate (VVV2) at ($(VVV1)+(HY)+(HX)$);
    \coordinate (VVV3) at ($(LL1|-LL2)+(HX)$);
    \coordinate (VVV4) at ($(VVV1)+(HX)$);
    \coordinate (VVV5) at ($(LL1|-LL2)+(HY)$);
    \coordinate (VVV6) at ($(VVV1)+(HY)$);
    % \draw[line width=1pt, color=red!100!black] (LL1|-LL2) rectangle (EEE2);
    \draw[line width=1pt, color=red!100!black] (VVV1) rectangle (VVV2);
    % \draw[line width=1pt, color=red!100!black] (LL1|-LL2) -- (VVV1);
    \draw[line width=1pt, color=red!100!black] (EEE2) -- (VVV2);
    \draw[line width=1pt, color=red!100!black] (VVV3) -- (VVV4);
    \draw[line width=1pt, color=red!100!black] (VVV5) -- (VVV6);

    % BLOCK 2 WEST SOUTH TOP VERTEX HALOS
    \draw[line width=1pt, color=red!100!black] ($(OO)-(VX)-(VY)-(HY)$) rectangle ($(OO)-(VY)+(VX)$);
    \draw[line width=1pt, color=red!100!black] ($(OO)-(VX)-(VY)-(HY)$) -- ($(OO)-(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(OO)+(VX)-(VY)-(HY)$) -- ($(OO)+(HX)-(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(OO)$) -- ($(OO)-(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(OO)-(HY)+(HX)$) -- ($(OO)-(HY)$);

    % BLOCK 2 WEST NORTH TOP VERTEX HALOS
    \draw[line width=1pt, color=red!100!black] ($(OO|-LL)-(VX)-(VY)$) rectangle ($(OO|-LL)+(VY)+(VX)$);
    \draw[line width=1pt, color=red!100!black] ($(OO|-LL)-(VX)-(VY)$) -- ($(OO|-LL)$);
    \draw[line width=1pt, color=red!100!black] ($(OO|-LL)-(VX)-(VY)+(HY)$) -- ($(OO|-LL)+(HY)$);
    \draw[line width=1pt, color=red!100!black] ($(OO|-LL)+(VX)-(VY)+(HY)$) -- ($(OO|-LL)+(HY)+(HX)$);
    \draw[line width=1pt, color=red!100!black] ($(OO|-LL)+(VX)-(VY)$) -- ($(OO|-LL)+(HX)$);
    
    % COMMS
    \coordinate (COMMS1) at ($(OO)+0.8*(HY|-L)-5.3*(HX)$);
    \coordinate (COMMS2) at ($(OO)+0.8*(HY|-L)-1*(HX)$);

    \coordinate (COMMS3) at ($(OO)+0.7*(HY|-L)-5.3*(HX)$);
    \coordinate (COMMS4) at ($(OO)+0.7*(HY|-L)-1*(HX)$);
    % \draw[line width=1pt,->] (COMMS1) -- (COMMS2) node[midway, above] {east permutation};
    \draw[line width=1pt,<-] (COMMS3) -- (COMMS4) node[midway, above, align=center] {west \\ permutation};

    % BLOCK NAMES
    \node at ($(L) + 6*(HY)$) {Block 1};
    \node at ($(LL) + 6*(HY)$) {Block 2};

    \node at ($(L) + 6*(HY)$) {Block 1};
    \node at ($(LL) + 6*(HY)$) {Block 2};


\end{tikzpicture}


==> figures/parallelization/domain_decomposition.tex <==
\begin{tikzpicture}
    

    \coordinate (O) at (0,0);
    \coordinate (H) at (2.5,0.0);
    \coordinate (V) at (0.0,2.5);
    \coordinate (H1) at ($0.5*(H)$);
    \coordinate (V1) at ($0.5*(V)$);

    % COORDINATE SYSTEM
    \coordinate (H2) at (0.75,0.75);
    \draw[line width=1pt,->] ($(-2.5,0)+(H2)$) -- ($(-1.5,0)+(H2)$) node[right] {x};
    \draw[line width=1pt,->] ($(-2.5,0)+(H2)$) -- ($(-2.5,1)+(H2)$) node[right] {y};
    \draw[line width=1pt,->] ($(-2.5,0)+(H2)$) -- ($(-3.0,-0.5)+(H2)$) node[above] {z};

    \node[inner sep=0, anchor=south west] (B111) at (O) {
        \begin{tikzpicture}
            \coordinate (O) at (0,0);
            \coordinate (L) at (1.5,1.5);
            % \coordinate (HX) at (0.5,0);
            % \coordinate (HY) at (0,0.5);

            % BLOCK 1
            \coordinate (L1) at ($0.5*(L)$);
            \coordinate (L2) at ($3*(L1)$);
        
            \draw[line width=1pt] (O) rectangle (L);
            \draw[line width=1pt] (L1) rectangle (L2);
            \draw[line width=1pt] (L) -- (L2);
            \draw[line width=1pt] (L|-O) -- (L2|-L1);
            \draw[line width=1pt] (O) -- (L1);
            \draw[line width=1pt] (L-|O) -- (L2-|L1);
        

            % \draw[line width=1pt, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
            % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
        \end{tikzpicture}
    };


    \node[inner sep=0, anchor=south west] (B121) at ($(O)+(H)$) {
        \begin{tikzpicture}
            \coordinate (O) at (0,0);
            \coordinate (L) at (1.5,1.5);
            % \coordinate (HX) at (0.5,0);
            % \coordinate (HY) at (0,0.5);
        
            % BLOCK 1
            \coordinate (L1) at ($0.5*(L)$);
            \coordinate (L2) at ($3*(L1)$);
        
            \draw[line width=1pt] (O) rectangle (L);
            \draw[line width=1pt] (L1) rectangle (L2);
            \draw[line width=1pt] (L) -- (L2);
            \draw[line width=1pt] (L|-O) -- (L2|-L1);
            \draw[line width=1pt] (O) -- (L1);
            \draw[line width=1pt] (L-|O) -- (L2-|L1);

            % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
            % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
            % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
            % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
        \end{tikzpicture}
    };


    \node[inner sep=0, anchor=south west] (B211) at ($(O)+(V)$) {
        \begin{tikzpicture}
            \coordinate (O) at (0,0);
            \coordinate (L) at (1.5,1.5);
            % \coordinate (HX) at (0.5,0);
            % \coordinate (HY) at (0,0.5);
        
            % BLOCK 1
            \coordinate (L1) at ($0.5*(L)$);
            \coordinate (L2) at ($3*(L1)$);
        
            \draw[line width=1pt] (O) rectangle (L);
            \draw[line width=1pt] (L1) rectangle (L2);
            \draw[line width=1pt] (L) -- (L2);
            \draw[line width=1pt] (L|-O) -- (L2|-L1);
            \draw[line width=1pt] (O) -- (L1);
            \draw[line width=1pt] (L-|O) -- (L2-|L1);
        
            % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
            % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
            % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
            % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
        \end{tikzpicture}
    };

    \node[inner sep=0, anchor=south west] (B221) at ($(O)+(V)+(H)$) {
        \begin{tikzpicture}
            \coordinate (O) at (0,0);
            \coordinate (L) at (1.5,1.5);
            % \coordinate (HX) at (0.5,0);
            % \coordinate (HY) at (0,0.5);
        
            % BLOCK 1
            \coordinate (L1) at ($0.5*(L)$);
            \coordinate (L2) at ($3*(L1)$);
        
            \draw[line width=1pt] (O) rectangle (L);
            \draw[line width=1pt] (L1) rectangle (L2);
            \draw[line width=1pt] (L) -- (L2);
            \draw[line width=1pt] (L|-O) -- (L2|-L1);
            \draw[line width=1pt] (O) -- (L1);
            \draw[line width=1pt] (L-|O) -- (L2-|L1);

            \draw[line width=1pt, <->] ([yshift=0.2cm]L1|-L2) -- ([yshift=0.2cm]L2) node[midway, above] {$N_x/S_x$};
            \draw[line width=1pt, <->] ([xshift=0.2cm]L2|-L1) -- ([xshift=0.2cm]L2) node[midway, right] {$N_y/S_y$};
            \draw[line width=1pt, <->] ([xshift=0.2cm]L|-O) -- ([xshift=0.2cm]L2|-L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
            % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
            % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
            % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
            % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
        \end{tikzpicture}
    };



    % \node[inner sep=0, anchor=center] (B112) at ($(O)+(V1)+(H1)$) {
    %     \begin{tikzpicture}
    %         \coordinate (O) at (0,0);
    %         \coordinate (L) at (1.5,1.5);
    %         % \coordinate (HX) at (0.5,0);
    %         % \coordinate (HY) at (0,0.5);
        
    %         % BLOCK 1
    %         \coordinate (L1) at ($0.5*(L)$);
    %         \coordinate (L2) at ($3*(L1)$);
        
    %         \draw[line width=1pt, color=black!50!white] (O) rectangle (L);
    %         \draw[line width=1pt, color=black!50!white] (L1) rectangle (L2);
    %         \draw[line width=1pt, color=black!50!white] (L) -- (L2);
    %         \draw[line width=1pt, color=black!50!white] (L|-O) -- (L2|-L1);
    %         \draw[line width=1pt, color=black!50!white] (O) -- (L1);
    %         \draw[line width=1pt, color=black!50!white] (L-|O) -- (L2-|L1);
        
    %         % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
    %         % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
    %     \end{tikzpicture}
    % };





    % \node[inner sep=0, anchor=center] (B212) at ($(O)+(H)+(V1)+(H1)$) {
    %     \begin{tikzpicture}
    %         \coordinate (O) at (0,0);
    %         \coordinate (L) at (1.5,1.5);
    %         % \coordinate (HX) at (0.5,0);
    %         % \coordinate (HY) at (0,0.5);
        
    %         % BLOCK 1
    %         \coordinate (L1) at ($0.5*(L)$);
    %         \coordinate (L2) at ($3*(L1)$);
        
    %         \draw[line width=1pt, color=black!50!white] (O) rectangle (L);
    %         \draw[line width=1pt, color=black!50!white] (L1) rectangle (L2);
    %         \draw[line width=1pt, color=black!50!white] (L) -- (L2);
    %         \draw[line width=1pt, color=black!50!white] (L|-O) -- (L2|-L1);
    %         \draw[line width=1pt, color=black!50!white] (O) -- (L1);
    %         \draw[line width=1pt, color=black!50!white] (L-|O) -- (L2-|L1);
        
    %         % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
    %         % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
    %     \end{tikzpicture}
    % };


    % \node[inner sep=0, anchor=center] (B212) at ($(O)+(V)+(V1)+(H1)$) {
    %     \begin{tikzpicture}
    %         \coordinate (O) at (0,0);
    %         \coordinate (L) at (1.5,1.5);
    %         % \coordinate (HX) at (0.5,0);
    %         % \coordinate (HY) at (0,0.5);
        
    %         % BLOCK 1
    %         \coordinate (L1) at ($0.5*(L)$);
    %         \coordinate (L2) at ($3*(L1)$);
        
    %         \draw[line width=1pt, color=black!50!white] (O) rectangle (L);
    %         \draw[line width=1pt, color=black!50!white] (L1) rectangle (L2);
    %         \draw[line width=1pt, color=black!50!white] (L) -- (L2);
    %         \draw[line width=1pt, color=black!50!white] (L|-O) -- (L2|-L1);
    %         \draw[line width=1pt, color=black!50!white] (O) -- (L1);
    %         \draw[line width=1pt, color=black!50!white] (L-|O) -- (L2-|L1);
        
    %         % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
    %         % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
    %     \end{tikzpicture}
    % };

    % \node[inner sep=0, anchor=center] (B222) at ($(O)+(H)+(V)+(V1)+(H1)$) {
    %     \begin{tikzpicture}
    %         \coordinate (O) at (0,0);
    %         \coordinate (L) at (1.5,1.5);
    %         % \coordinate (HX) at (0.5,0);
    %         % \coordinate (HY) at (0,0.5);
        
    %         % BLOCK 1
    %         \coordinate (L1) at ($0.5*(L)$);
    %         \coordinate (L2) at ($3*(L1)$);
        
    %         \draw[line width=1pt, color=black!50!white] (O) rectangle (L);
    %         \draw[line width=1pt, color=black!50!white] (L1) rectangle (L2);
    %         \draw[line width=1pt, color=black!50!white] (L) -- (L2);
    %         \draw[line width=1pt, color=black!50!white] (L|-O) -- (L2|-L1);
    %         \draw[line width=1pt, color=black!50!white] (O) -- (L1);
    %         \draw[line width=1pt, color=black!50!white] (L-|O) -- (L2-|L1);
        
    %         % \draw[line width=1pt, color=black!50!white, <->] ([yshift=-0.3cm]O) -- ([yshift=-0.3cm]L|-O) node[midway, below] {$N_x/S_x$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=-0.3cm]O) -- ([xshift=-0.3cm]O|-L) node[midway, left] {$N_y/S_y$};
    %         % \draw[line width=1pt, color=black!50!white, <->] ([xshift=0.3cm]O) -- ([xshift=0.3cm]L1) node[midway, right, xshift=0.15cm , yshift=0.0cm] {$N_z/S_z$};
    %         % \draw[line width=1pt, color=blue, <->] ([yshift=-0.3cm]L|-O) -- ([yshift=-0.3cm]$(L|-O) + (HX)$) node[midway, below] {$N_h$};
    %     \end{tikzpicture}
    % };




\end{tikzpicture}


==> figures/scaling/scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{groupplot}[group style={group size=2 by 1}, width=5.2cm, height=5cm]
\nextgroupplot[
log basis x={2},
tick align=outside,
tick pos=left,
title={TPU v3},
xlabel={nodes},
ylabel={$\omega$},
xmin=0.784584097896751, xmax=163.143760296866,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={1,2,4,8,16,32,64,128},
ytick={0.6,0.7,0.8,0.9,1.0},
yticklabels={0.6,0.7,0.8,0.9,1.0},
legend style={at={(0.05,0.05)},draw=none,anchor=south west},
ymin=0.75, ymax=1.05,
]

\addplot [semithick, mark=*, mark size=1pt, black] table[
    x index = {0}, y index = {3}
] {figures/scaling/singlephase_tpu.txt}; \label{pgfplotss:scaling_singlephase}
% \addlegendentry{SPM};
\addplot [semithick, blue, mark=*, mark size=1pt] table[
    x index = {0}, y index = {3}
] {figures/scaling/diffuse_tpu.txt}; \label{pgfplotss:scaling_diffuse}
% \addlegendentry{DIM};
\addplot [semithick, red, mark=*, mark size=1pt] table[
    x index = {0}, y index = {3}
] {figures/scaling/levelset_tpu.txt}; \label{pgfplotss:scaling_levelset}
% \addlegendentry{LSM};

\nextgroupplot[
log basis x={2},
tick align=outside,
tick pos=left,
title={NVIDIA A100 GPU},
xlabel={nodes},
xmin=0.784584097896751, xmax=163.143760296866,
xmode=log,
ytick={0.6,0.7,0.8,0.9,1.0},
yticklabels={0.6,0.7,0.8,0.9,1.0},
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={1,2,4,8,16,32,64,128},
ymin=0.75, ymax=1.05,
]
% \addplot [semithick, black, mark=*, mark size=1, mark options={solid}] table[
%     x index = {0}, y index = {3}
% ] {figures/scaling/singlephase_gpu.txt};

% \addplot [semithick, black, dashed, mark=x, mark size=2, mark options={solid}] table[
%     x index = {0}, y index = {3}
% ] {figures/scaling/diffuse_gpu.txt};

% \addplot [semithick, black, dash dot, mark=square*, mark size=1, mark options={solid}] table[
%     x index = {0}, y index = {3}
% ] {figures/scaling/levelset_gpu.txt};



\addplot [semithick, mark=*, mark size=1pt, black] table[
    x index = {0}, y index = {3}
] {figures/scaling/singlephase_gpu1.txt};
\addplot [semithick, blue, mark=*, mark size=1pt] table[
    x index = {0}, y index = {3}
] {figures/scaling/diffuse_gpu1.txt};
\addplot [semithick, red, mark=*, mark size=1pt] table[
    x index = {0}, y index = {3}
] {figures/scaling/levelset_gpu1.txt};



\end{groupplot}
\end{tikzpicture}


==> figures/shock_drop_schematic.tex <==
\tikzset{ext/.pic={
\path [fill=white] (-0.2,0)to[bend left](0,0.1)to[bend right](0.2,0.2)to(0.2,0)to[bend left](0,-0.1)to[bend right](-0.2,-0.2)--cycle;
\draw (-0.2,0)to[bend left](0,0.1)to[bend right](0.2,0.2) (0.2,0)to[bend left](0,-0.1)to[bend right](-0.2,-0.2);
}}

\begin{tikzpicture}
    \coordinate (NULL) at (0,0);
    \coordinate (A) at (-4,2);
    \coordinate (B) at (-4,-2);
    \coordinate (C) at (7,-2);
    \coordinate (D) at (7,2);
    \coordinate (center_AB) at ($0.5*(A) + 0.5*(B)$);
    \coordinate (center_BC) at ($0.5*(B) + 0.5*(C)$);
    \coordinate (center_CD) at ($0.5*(C) + 0.5*(D)$);
    \coordinate (center_DA) at ($0.5*(D) + 0.5*(A)$);
    \coordinate (S1) at (-2.0,2);
    \coordinate (S2) at (-2.0,-2);

    % coordinate axes
    % \draw[line width=1pt, {-Stealth[inset=0pt, angle=30:10pt]}] ($(B) + (-0.0,-1.0)$) -- ($(C) + (1.0,-1.0)$) node[at end, right] {$x$};
    \draw[line width=1pt, ->] ($(B) + (-0.0,-1.0)$) -- ($(C) + (1.0,-1.0)$) node[at end, right] {$x$};
    \foreach \x/\y in {-4/0, -2/d_{shock}, 0/d_{bubble}, 7/l_{channel}}
        \draw[line width=1pt] (\x,-2.8) -- (\x,-3.2) node[below]{$\y$};
    % \draw[line width=1pt, {-Stealth[inset=0pt, angle=30:10pt]}] ($(B) + (-1.0,0.0)$) -- ($(A) + (-1.0,1.0)$) node[at end, above] {$y$};
    \draw[line width=1pt, ->] ($(B) + (-1.0,0.0)$) -- ($(A) + (-1.0,1.0)$) node[at end, above] {$y$};
    \foreach \x/\y in {-2/0, 2/h_{channel}}
        \draw[line width=1pt] (-5.2,\x) node[left]{$\y$} -- (-4.8,\x);
    \draw[line width=1pt] (-5.2,0) node[left]{$h_{channel}/2$} -- (-4.8,0);

    % bubble
    \draw[line width=1pt,fill=black!20!white] (NULL) circle (0.9) node[align=center] {bubble/\\drop};

    % domain
    \draw[line width=1pt] (A) -- (B) -- (center_BC) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (C) -- (D) -- node[fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$} (center_DA) -- (A);
    % \draw[line width=1pt] (A) -- (B) -- (center_BC) -- pic [rotate=90]{ext} (C) -- (D) -- pic [rotate=90]{ext} (center_DA) -- (A);
    
    % shock
    \draw[line width=1pt, dashed] (S1) -- (S2);
    % \draw[line width=1pt, {-Stealth[inset=0pt, angle=30:10pt]}] ($(S1) + (-0.5,0.25)$) -- node[above]{shock} ($(S1) + (0.5,0.25)$);
    \draw[line width=1pt, ->] ($(S1) + (-0.5,0.25)$) -- node[above]{shock} ($(S1) + (0.5,0.25)$);

    % nodes
    \node[align=left] at ($0.5*(A) + 0.5*(S1) + (0.0,-1.0)$) {post-shock\\bulk fluid};
    \node[align=left] at ($0.5*(D) + 0.5*(S1) + (0.0,-1.0)$) {pre-shock\\bulk fluid};

    % boundary conditions
    \node[above,rotate=90] at (center_AB) {zero gradient};
    \node[below] at (center_BC) {symmetry / zero gradient};
    \node[below,rotate=90] at (center_CD) {zero gradient};
    \node[above] at (center_DA) {symmetry / zero gradient};
    % \draw[line width=1pt] (center_AB) -- ($(center_AB) + (0.25,-1.0)$) node[anchor=west,align=left] {Zero\\Gradient};
    % \draw[line width=1pt] (center_CD) -- ($(center_CD) + (0.25,-1.0)$) node[anchor=west,align=left] {Zero\\Gradient};

\end{tikzpicture}

==> figures/shocktube/air_helium_shocktube.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=1.5cm},
        width=5.2cm, height=5cm]
      
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=0.0, ymax=1.1,
    xmin=0.0, xmax=1.0,
    ytick style={color=black},
    xlabel=$x$,
    ylabel=$\rho$,
    ytick={0.0,0.5,1.0}
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {1}
        ] {figures/shocktube/data/sod_exact.txt}; \label{pgfplots:shocktube_air_helium_exact}
    % \addlegendentry{Exact};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {1}
        ] {figures/shocktube/data/sod_levelset.txt}; \label{pgfplots:shocktube_air_helium_lsm}
    % \addlegendentry{Level-set};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {1}
        ] {figures/shocktube/data/sod_diffuse.txt}; \label{pgfplots:shocktube_air_helium_dim}
    % \addlegendentry{Diffuse};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=-0.1, ymax=1.1,
    xmin=0.0, xmax=1.0,
    ytick style={color=black},
    ytick={0.0,0.5,1.0},
    xlabel=$x$,
    ylabel=$u$,
    % title=Level-set
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {2}
        ] {figures/shocktube/data/sod_exact.txt};
    % \addlegendentry{Exact};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {2}
        ] {figures/shocktube/data/sod_levelset.txt};
    % \addlegendentry{Level-set};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {2}
        ] {figures/shocktube/data/sod_diffuse.txt};
    % \addlegendentry{Diffuse};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.95,0.95)},draw=none,anchor=north east,font=\footnotesize,},
    xtick style={color=black},
    ymin=0.0, ymax=1.1,
    xmin=0.0, xmax=1.0,
    ytick style={color=black},
    ytick = {0.0, 0.5, 1.0},
    xlabel=$x$,
    ylabel=$p$,
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/sod_exact.txt};
    % \addlegendentry{Exact};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/sod_levelset.txt};
    % \addlegendentry{Level-set};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/sod_diffuse.txt};
    % \addlegendentry{Diffuse};
    \end{groupplot}

\end{tikzpicture}

==> figures/shocktube/air_water_shocktube.tex <==
\begin{tikzpicture}

    \definecolor{color0}{RGB}{0,101,189}
    \definecolor{color1}{RGB}{227,114,34}
    \definecolor{color2}{RGB}{162,173,0}
    
    \begin{groupplot}[
        group style={group name=mygroup, group size=3 by 1, horizontal sep=1.5cm},
        width=5.2cm, height=5cm]
      
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    % ymin=0.0, ymax=1000.0,
    xmin=0.0, xmax=1.5,
    ytick style={color=black},
    xlabel=$x$,
    ylabel=$\rho$,
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {1}
        ] {figures/shocktube/data/gasliquid_exact.txt}; \label{pgfplots:shocktube_air_water_exact}
    % \addlegendentry{Exact};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {1}
        ] {figures/shocktube/data/gasliquid_levelset.txt}; \label{pgfplots:shocktube_air_water_lsm}
    % \addlegendentry{Level-set};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {1}
        ] {figures/shocktube/data/gasliquid_diffuse.txt}; \label{pgfplots:shocktube_air_water_dim}
    % \addlegendentry{Diffuse};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    % ymin=0.0, ymax=1000.0,
    xmin=0.0, xmax=1.5,
    ytick style={color=black},
    xlabel=$x$,
    ylabel=$u$,
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {2}
        ] {figures/shocktube/data/gasliquid_exact.txt};
    % \addlegendentry{Exact};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {2}
        ] {figures/shocktube/data/gasliquid_levelset.txt};
    % \addlegendentry{Level-set};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {2}
        ] {figures/shocktube/data/gasliquid_diffuse.txt};
    % \addlegendentry{Diffuse};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    % ymin=0.0, ymax=1000.0,
    xmin=0.0, xmax=1.5,
    ytick style={color=black},
    xlabel=$x$,
    ylabel=$p$,
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/gasliquid_exact.txt};
    % \addlegendentry{Exact};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/gasliquid_levelset.txt};
    % \addlegendentry{Level-set};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/gasliquid_diffuse.txt};
    % \addlegendentry{Diffuse};
    \end{groupplot}

    \begin{axis}[
        footnotesize, % simple way of reducing fontsizes etc. a bit
        xmin = 0.4, xmax = 0.55,
        ymin = -2.0e+7, ymax = 4.0e+7,
        % ytick distance = 0.02,
        at={($(mygroup c3r1.north east)+(-3mm,-3.5mm)$)}, % position
        anchor=north east, % anchor
        scale only axis, 
        width=2cm
        ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/gasliquid_exact.txt};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/gasliquid_levelset.txt};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {3}
        ] {figures/shocktube/data/gasliquid_diffuse.txt};
      
    \end{axis}

\end{tikzpicture}

==> figures/spatial_reconstruction_schematic_v2.tex <==
\begin{tikzpicture}
    % Spatial reconstruction
    \def\DX{1.25}
    \def\DY{1.0}
    \coordinate (IMM) at (-3,0);

    \coordinate (IM) at ($(IMM) + (\DX,0)$);
    \coordinate (I) at ($(IMM) + (2*\DX,0)$);
    \coordinate (IP) at ($(IMM) + (3*\DX,0)$);
    \coordinate (IPP) at ($(IMM) + (4*\DX,0)$);
    \coordinate (IPPP) at ($(IMM) + (5*\DX,0)$);

    \coordinate (IMM0) at ($(IMM) + (0.0,-\DY)$);
    \coordinate (IM0) at ($(IM) + (0.0,-\DY)$);
    \coordinate (I0) at ($(I) + (0.0,-\DY)$);

    \coordinate (IM1) at ($(IM) + (0.0,-2*\DY)$);
    \coordinate (I1) at ($(I) + (0.0,-2*\DY)$);
    \coordinate (IP1) at ($(IP) + (0.0,-2*\DY)$);

    \coordinate (I2) at ($(I) + (0.0,-3*\DY)$);
    \coordinate (IP2) at ($(IP) + (0.0,-3*\DY)$);
    \coordinate (IPP2) at ($(IPP) + (0.0,-3*\DY)$);

    \coordinate (I3) at ($(I) + (0.0,-4*\DY)$);
    \coordinate (IP3) at ($(IP) + (0.0,-4*\DY)$);
    \coordinate (IPP3) at ($(IPP) + (0.0,-4*\DY)$);
    \coordinate (IPPP3) at ($(IPPP) + (0.0,-4*\DY)$);

    \node at ($(IMM) + (0.0,\DY)$) {(a)};

    \draw (IMM) -- (IPPP);
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i-2$] at (IMM) {};
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i-1$] at (IM) {};
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i$] at (I) {};
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i+1$] at (IP) {};
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i+2$] at (IPP) {};
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i+3$] at (IPPP) {};

    \draw [dashed] ($0.5*(I) + 0.5 *(IP) + (0.0,0.5*\DY)$) node [above] {$i + \frac{1}{2}$} -- ($0.5*(I) + 0.5*(IP) + (0.0,-4.25*\DY)$);
    \node at ($0.5*(I) + 0.5 *(IP) + (-0.4*\DY,0.4*\DY)$) {$-$};
    \node at ($0.5*(I) + 0.5 *(IP) + (0.4*\DY,0.4*\DY)$) {$+$};

    % Stencil S0
    \draw (IMM0) -- (I0);
    \node [circle,fill=black,inner sep=1pt] at (IMM0) {};
    \node [circle,fill=black,inner sep=1pt] at (IM0) {};
    \node [circle,fill=black,inner sep=1pt,label=below right:$S_0$] at (I0) {};
    % Stencil S1
    \draw (IM1) -- (IP1);
    \node [circle,fill=black,inner sep=1pt] at (IM1) {};
    \node [circle,fill=black,inner sep=1pt] at (I1) {};
    \node [circle,fill=black,inner sep=1pt,label=below right:$S_1$] at (IP1) {};
    % Stencil S2
    \draw (I2) -- (IPP2);
    \node [circle,fill=black,inner sep=1pt] at (I2) {};
    \node [circle,fill=black,inner sep=1pt] at (IP2) {};
    \node [circle,fill=black,inner sep=1pt,label=below right:$S_2$] at (IPP2) {};
    % Stencil S3
    \draw (I3) -- (IPPP3);
    \node [circle,fill=black,inner sep=1pt] at (I3) {};
    \node [circle,fill=black,inner sep=1pt] at (IP3) {};
    \node [circle,fill=black,inner sep=1pt] at (IPP3) {};
    \node [circle,fill=black,inner sep=1pt,label=below right:$S_3$] at (IPPP3) {};

    % Riemann problem
    \coordinate (x0) at ($(IPPP) + (1.25*\DX,-4*\DY)$);
    \coordinate (x1) at ($(x0) + (5.5*\DX,0.0)$);
    \coordinate (y0) at ($0.5*(x0)+0.5*(x1)$);
    \coordinate (y1) at ($(y0) + (0.0,4.5*\DY)$);

    \node at ($(x0) + (0.0,5*\DY)$) {(b)};

    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i$] at ($(x0) + (0.75*\DX,0.0)$) {};
    \node [label=below:\strut$i + \frac{1}{2}$] at (y0) {};
    \node [circle,fill=black,inner sep=1pt,label=below:\strut$i+1$] at ($(x1) - (0.75*\DX,0.0)$) {};

    \node at ($(y0) + (-2.5*\DY,1.25*\DY)$) {$\mathbf{U}_{i+\frac{1}{2}}^{-} = \mathbf{U}^L$};
    \node at ($(y0) + (-0.75*\DY,3.0*\DY)$) {$\mathbf{U}^{*L}$};
    \node at ($(y0) + (2.0*\DY,3.0*\DY)$) {$\mathbf{U}^{*R}$};
    \node at ($(y0) + (2.5*\DY,1.25*\DY)$) {$\mathbf{U}_{i+\frac{1}{2}}^{+} = \mathbf{U}^R$};

    \draw[->] (x0) -- (x1) node [below] {$x$};
    \draw[->] (y0) -- (y1) node [left] {$t$};
    \draw[line width=1pt] (y0) -- ($(y0) + (-2.0*\DY,4.0*\DY)$) node [above] {$S^L$};
    \draw[line width=1pt, dashed] (y0) -- ($(y0) + (1.5*\DY,4.0*\DY)$) node [above] {$S^*$};
    \draw[line width=1pt] (y0) -- ($(y0) + (3.5*\DY,4.0*\DY)$) node [above] {$S^R$};

\end{tikzpicture}

==> figures/subcell_reconstruction.tex <==
\begin{tikzpicture}

    \definecolor{color0}{RGB}{0,101,189}
    \definecolor{color1}{RGB}{227,114,34}
    \definecolor{color2}{RGB}{162,173,0}

    \coordinate (NULL) at (0,0);
    \coordinate (B) at (5,5);
    \coordinate (C) at ($0.5*(B)$);
    \coordinate (D1) at ($0.125*(B)$);
    \coordinate (D2) at ($0.71*(B)$);

    \coordinate (D11) at ($0.1*(B)$);

    \coordinate (L) at ($1.1*(B|-NULL)+0.96*(B-|NULL)$);

    % fill
    \filldraw[fill=black!10!white, line width=0.1pt] (NULL) -- (B|-NULL) -- ($(B|-NULL) + 0.16*(B-|NULL)$) -- ($(B|-NULL) + 0.16*(B-|NULL)$) arc (33.5:56.4:15) -- (B-|NULL) -- (NULL);

    % grid 
    \draw[line width=1pt] (0,0) rectangle (B);
    \draw[line width=0.5pt] (C |- NULL) -- (C |- B);
    \draw[line width=0.5pt] (C -| NULL) -- (C -| B);
    \draw[fill=red, draw=red] (C) circle (0.1);

    \draw[dashed] ($(C)+(C-|NULL)$) -- ($(C)+(B-|NULL)$);
    \draw[dashed] ($(C)+(C|-NULL)$) -- ($(C)+(B|-NULL)$);
    \draw[dashed] ($(C)-(C-|NULL)$) -- ($(C)-(B-|NULL)$);
    \draw[dashed] ($(C)-(C|-NULL)$) -- ($(C)-(B|-NULL)$);
    \draw[dashed] ($3*(C|-NULL)-(NULL|-C)$) -- ($-1*(C)$) -- ($3*(C-|NULL)-(NULL-|C)$) -- ($3*(C)$) -- cycle;

    % coordinates
    \draw[fill=black, draw=black] (C) circle (0.1) node[below left] {$(i,j,k)$};
    \draw[fill=black, draw=black] ($(C)+(B-|NULL)$) circle (0.1) node[below right] {$(i,j+1,k)$};
    \draw[fill=black, draw=black] ($(C)+(B|-NULL)$) circle (0.1) node[below right] {$(i+1,j,k)$};
    \draw[fill=black, draw=black] ($(C)-(B|-NULL)$) circle (0.1) node[below left] {$(i-1,j,k)$};
    \draw[fill=black, draw=black] ($(C)-(B-|NULL)$) circle (0.1) node[below right] {$(i,j-1,k)$};
    \draw[fill=black, draw=black] ($-1*(C)$) circle (0.1) node[below left] {$(i-1,j-1,k)$};
    \draw[fill=black, draw=black] ($3*(C)$) circle (0.1) node[below right] {$(i+1,j+1,k)$};
    \draw[fill=black, draw=black] ($3*(C-|NULL)-(NULL-|C)$) circle (0.1) node[below left] {$(i-1,j+1,k)$};
    \draw[fill=black, draw=black] ($3*(C|-NULL)-(NULL|-C)$) circle (0.1) node[below right] {$(i+1,j-1,k)$};

    % interface
    \draw[blue, line width=1pt] ($1.1*(B|-NULL)$) arc (30:60:15); \label{tikz:interface}

    % reconstruction
    \draw[red, line width=1pt] (B -| D11) -- (D11 -| B) node[at start, below, yshift=-0.5cm, xshift=0.1cm] {$\Delta\Gamma_{i,j,k}$}; \label{tikz:interface_reconstruction}

    % subcell reconstruction
    % \draw[blue, line width=1pt, dash dot] (B -| D1) -- (D2 -| C);
    % \draw[blue, line width=1pt, dash dot] (D2 -| C) -- (C -| D2);
    % \draw[blue, line width=1pt, dash dot] (D1 -| B) -- (C -| D2);

    % % subcell indices
    % \node at ($0.25*(B)$) {1};
    % \node at ($0.25*(B|-NULL) + 0.75*(NULL|-B)$) {2};
    % \node at ($0.75*(B)$) {3};
    % \node at ($0.75*(B|-NULL) + 0.25*(NULL|-B)$) {4};  

    % normal
    
    % apertures
    \coordinate (DIST) at (0.5,0.5);
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={above=0.5ex}] {(-0.5,0)}{($(NULL|-B) - (0.5,0)$)}{$A^p_{i-\frac{1}{2},j,k}=1.0$};
    \dimline[extension start length=-1cm, extension end length=-1cm,extension style={black}, label style={below=0.5ex}] {(0.0,-0.5)}{($(NULL-|B) - (0.0,0.5)$)}{$A^p_{i,j-\frac{1}{2},k}=1.0$};
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($(NULL|-B) + (DIST -| NULL)$)}{($(NULL|-B) + (DIST -| NULL) + (D11|-NULL)$)}{$A^p_{i,j+\frac{1}{2},k}$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($(NULL-|B) + (DIST |- NULL)$)}{($(NULL-|B) + (DIST|- NULL) + (D11-|NULL)$)}{$A^p_{i+\frac{1}{2},j,k}$};

    % % phi
    % \node[above right] at (NULL) {$\phi > 0 \ \ \alpha^p_{i,j,k}$};
    % \node[below left] at (B) {$\phi < 0$};

    % legend
    % \draw[red, line width=1pt] (L) -- ($(L)+(0.5,0.0)$) node[right, black, xshift=5.0, fill=white] {interface};
    % \draw[blue, line width=1pt] ($(L)-(0.0,0.8)$) -- ($(L)+(0.5,-0.8)$) node[xshift=5.0, align=left, right, font=\linespread{1}\selectfont, black, fill=white] {subcell-reconstructed \\ interface};

    % coordinate system
    \draw[->, line width=1pt] (-1,-1) -- (-1,0) node[left] {$y$};
    \draw[->, line width=1pt] (-1,-1) -- (0,-1) node[below] {$x$};
    \node[inner sep=2, circle, draw=black, line width=1pt] at (-1,-1) {};
    \node[inner sep=1, circle, draw=none, fill=black] at (-1,-1) {};
    \node[below left] at (-1,-1) {$z$};



\end{tikzpicture}

==> figures/turbulent_boundarylayer/statistics.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=1.5cm},
        width=5.2cm, height=5cm]
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % xmin=-0.05, xmax=1.05,
    % legend style={at={(0.95,0.05)},nodes={scale=0.6, transform shape},draw=none,anchor=south east},
    xtick style={color=black},
    % ymin=0, ymax=6,
    ytick style={color=black},
    ylabel=$\langle u \rangle_{vD}/u_\tau$,
    xlabel=$y^+$,
    xmode=log,
    title=(a)
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {1}
        ] {figures/turbulent_boundarylayer/u_vd_present.txt}; \label{pgfplots:turbulent_boundarylayer_jaxfluids}
    % \addlegendentry{JAX-Fluids};
    \addplot [line width=1pt, black, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {1}
    ] {figures/turbulent_boundarylayer/u_vd_ref.txt}; \label{pgfplots:turbulent_boundarylayer_ref}
    % \addlegendentry{Pirozzoli et al.};
    
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=0.0, xmax=2.0,
    xtick style={color=black},
    % ymin=0, ymax=6,
    ytick style={color=black},
    ylabel = $q/q_e$,
    xlabel=$y/\delta$,
    title=(b)
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {1}
        ] {figures/turbulent_boundarylayer/state_outer_present.txt};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {2}
        ] {figures/turbulent_boundarylayer/state_outer_present.txt};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {3}
        ] {figures/turbulent_boundarylayer/state_outer_present.txt};

    \addplot [line width=1pt, black, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {1}
        ] {figures/turbulent_boundarylayer/state_outer_ref.txt};
    \addplot [line width=1pt, blue, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {2}
        ] {figures/turbulent_boundarylayer/state_outer_ref.txt};
    \addplot [line width=1pt, red, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {3}
        ] {figures/turbulent_boundarylayer/state_outer_ref.txt};

    \node[anchor=south west, color=black] at (axis cs:0.05,1.5) {$T$};
    \node[anchor=south west, color=blue] at (axis cs:0.05,0.8) {$u$};
    \node[anchor=south west, color=red] at (axis cs:0.05,0.1) {$\rho u$};

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    xmin=1.0, xmax=1000,
    xtick style={color=black},
    ytick style={color=black},
    ylabel=$\langle u'_iu'_i \rangle / u^2_\tau \langle \rho \rangle / \langle \rho \rangle_w $,
    xlabel=$y^+$,
    xmode=log,
    title=(c)
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {1}
        ] {figures/turbulent_boundarylayer/reynolds_stresses_present.txt};
    \addplot [line width=1pt, blue] table[
        x index = {0}, y index = {2}
        ] {figures/turbulent_boundarylayer/reynolds_stresses_present.txt};
    \addplot [line width=1pt, red] table[
        x index = {0}, y index = {3}
        ] {figures/turbulent_boundarylayer/reynolds_stresses_present.txt};

    \addplot [line width=1pt, black, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {1}
        ] {figures/turbulent_boundarylayer/reynolds_stresses_ref.txt};
    \addplot [line width=1pt, blue, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {3}
        ] {figures/turbulent_boundarylayer/reynolds_stresses_ref.txt};
    \addplot [line width=1pt, red, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {2}
        ] {figures/turbulent_boundarylayer/reynolds_stresses_ref.txt};

    \node[anchor=south west, color=black] at (axis cs:2,6) {$u_1$};
    \node[anchor=south west, color=red] at (axis cs:7,2) {$u_2$};
    \node[anchor=south west, color=blue] at (axis cs:100,-0.3) {$u_3$};



    % \nextgroupplot[
    % tick align=outside,
    % tick pos=left,
    % xmin=1.0, xmax=1000,
    % xtick style={color=black},
    % ytick style={color=black},
    % ylabel=$\sqrt{\langle q'_i q'_i \rangle}$,
    % yticklabels={0.00, 0.05, 0.10, 0.15},
    % ytick={0.00, 0.05, 0.10, 0.15},
    % ymin=0, ymax=0.15,
    % xlabel=$y^+$,
    % xmode=log,
    % title=(d)
    % ]
    % \addplot [line width=1pt, black] table[
    %     x index = {0}, y index = {1}
    %     ] {figures/turbulent_boundarylayer/thermo_rms_present.txt};
    % \addplot [line width=1pt, black] table[
    %     x index = {0}, y index = {2}
    %     ] {figures/turbulent_boundarylayer/thermo_rms_present.txt};
    % \addplot [line width=1pt, black] table[
    %     x index = {0}, y index = {3}
    %     ] {figures/turbulent_boundarylayer/thermo_rms_present.txt};

    % \addplot [line width=1pt, red, dashed] table[
    %     x index = {0}, y index = {1}
    %     ] {figures/turbulent_boundarylayer/thermo_rms_ref.txt};
    % \addplot [line width=1pt, red, dashed] table[
    %     x index = {0}, y index = {3}
    %     ] {figures/turbulent_boundarylayer/thermo_rms_ref.txt};
    % \addplot [line width=1pt, red, dashed] table[
    %     x index = {0}, y index = {4}
    %     ] {figures/turbulent_boundarylayer/thermo_rms_ref.txt};

    % \node[anchor=south west] at (axis cs:4,6) {$T$};
    % \node[anchor=south west] at (axis cs:10,2) {$\rho$};
    % \node[anchor=south west] at (axis cs:100,-0.3) {$p$};
    
    \end{groupplot}

    
\end{tikzpicture}
    

==> figures/turbulent_boundarylayer/transition.tex <==
\begin{tikzpicture}


    \node at (0cm,0cm) {\includegraphics[scale=0.2]{figures/turbulent_boundarylayer/transition_0200.png}};
    \node at (0cm,2.7cm) {(a)};

    \begin{axis}[
    at={(5cm,-2cm)},
    width=5.2cm, height=5cm,
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.98,0.05)},nodes={scale=0.6, transform shape},draw=none,anchor=south east},
    xtick style={color=black},
    ymin=0, ymax=0.0035,
    xmin=2.6e6, xmax=5.715e6,
    ytick style={color=black},
    ylabel=$C_f$,
    xlabel=$Re_x/l_{ref}$,
    % xmode=log,
    title=(b)
    ]
    \addplot [line width=1pt, black] table[
        x index = {0}, y index = {1}
        ] {figures/turbulent_boundarylayer/Cf_present.txt}; \label{pgfplots:transition_jaxfluids}
    % \addlegendentry{JAX-Fluids};
    \addplot [line width=1pt, black, mark=*, mark size=0.5pt, only marks] table[
        x index = {0}, y index = {1}
    ] {figures/turbulent_boundarylayer/Cf_ref.txt}; \label{pgfplots:transition_ref}
    % \addlegendentry{Pirozzoli et al.};

    % \addplot [line width=1pt, dashed, blue] table[
    %     x index = {0}, y index = {1}
    % ] {figures/turbulent_boundarylayer/Cf_laminar.txt};

    % \addplot [line width=1pt, dashed, blue] table[
    %     x index = {0}, y index = {1}
    % ] {figures/turbulent_boundarylayer/Cf_turbulent.txt};
    % \addlegendentry{theory};
    \end{axis}

\end{tikzpicture}
    

==> figures/turbulent_channel/statistics.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        group style={group size=3 by 1, horizontal sep=1.5cm},
        width=5.2cm, height=5cm]
      
    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=-0.1, ymax=1.5,
    xmin=0, xmax=1,
    ytick style={color=black},
    xlabel=$y / h$,
    ylabel=$q/q_{ref}$,
    title=(a)
    ]
    \addplot [line width=1pt, black] table[
        x index = {1}, y index = {2}
        ] {figures/turbulent_channel/mean_present.txt}; \label{pgfplots:ac1r1}
    % \addlegendentry{$\rho / \rho_b$};
    \addplot [line width=1pt, red] table[
        x index = {1}, y index = {3}
        ] {figures/turbulent_channel/mean_present.txt}; \label{pgfplots:ac1r2}
    % \addlegendentry{$T / T_w$};
    \addplot [line width=1pt, blue] table[
        x index = {1}, y index = {4}
        ] {figures/turbulent_channel/mean_present.txt}; \label{pgfplots:ac1r3}
    % \addlegendentry{$u / U_b$};
    \addplot [mark=*, only marks, mark size=0.5pt, black] table[
        x index = {0}, y index = {1}
    ] {figures/turbulent_channel/mean_ref.txt}; \label{pgfplots:ac2r1}
    \addplot [mark=*, only marks, mark size=0.5pt, red] table[
        x index = {0}, y index = {2}
    ] {figures/turbulent_channel/mean_ref.txt}; \label{pgfplots:ac2r2}
    \addplot [mark=*, only marks, mark size=0.5pt, blue] table[
        x index = {0}, y index = {3}
    ] {figures/turbulent_channel/mean_ref.txt}; \label{pgfplots:ac2r3}
    \node[anchor=south west, color=black] at (axis cs:0.7,0.65) {$\rho / \rho_b$};
    \node[anchor=south west, color=blue] at (axis cs:0.1,0.25) {$u_1 / U_b$};
    \node[anchor=south west, color=red] at (axis cs:0.1,1.05) {$T / T_w$};
    % \node[draw,fill=white,inner sep=0pt, anchor=south east] at (axis description cs:0.95,0.05) {
    %     \small
    %     \begin{tabular}{ccl}
    %         \ref{pgfplots:ac1r1} & \ref{pgfplots:ac2r1} & $\rho / \rho_b$ \\
    %         \ref{pgfplots:ac1r2} & \ref{pgfplots:ac2r2} & $T / T_w$ \\
    %         \ref{pgfplots:ac1r3} & \ref{pgfplots:ac2r3} & $u / U_b$
    %     \end{tabular}
    % };

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=-0.0025, ymax=0.035,
    xmin=0, xmax=1,
    ytick style={color=black},
    xlabel=$y / h$,
    ylabel=$\langle u_i'u_i' \rangle / U_b^2$,
    title=(b)
    ]
    \addplot [line width=1pt, black] table[
        x index = {1}, y index = {2}
        ] {figures/turbulent_channel/reynolds_stresses_present.txt}; \label{pgfplots:bc1r1}
    % \addlegendentry{$\langle u'u' \rangle / U_b^2$};
    \addplot [line width=1pt, red] table[
        x index = {1}, y index = {3}
        ] {figures/turbulent_channel/reynolds_stresses_present.txt}; \label{pgfplots:bc1r2}
    % \addlegendentry{$\langle v'v' \rangle / U_b^2$};
    \addplot [line width=1pt, blue] table[
        x index = {1}, y index = {4}
        ] {figures/turbulent_channel/reynolds_stresses_present.txt}; \label{pgfplots:bc1r3}
    % \addlegendentry{$\langle w'w' \rangle / U_b^2$};
    \addplot [mark=*, only marks, mark size=0.5pt, black] table[
        x index = {0}, y index = {1}
    ] {figures/turbulent_channel/reynolds_stresses_ref.txt}; \label{pgfplots:bc2r1}
    \addplot [mark=*, only marks, mark size=0.5pt, red] table[
        x index = {0}, y index = {2}
    ] {figures/turbulent_channel/reynolds_stresses_ref.txt}; \label{pgfplots:bc2r2}
    \addplot [mark=*, only marks, mark size=0.5pt, blue] table[
        x index = {0}, y index = {3}
    ] {figures/turbulent_channel/reynolds_stresses_ref.txt}; \label{pgfplots:bc2r3}
    \node[anchor=south west, color=black] at (axis cs:0.2,0.025) {$u_1$};
    \node[anchor=south west, color=blue] at (axis cs:0.2,0.005) {$u_2$};
    \node[anchor=south west, color=red] at (axis cs:0.275,-0.003) {$u_3$};
    % \node[draw, fill=white, inner sep=0pt, anchor=north east] at (axis description cs:0.95,0.95) {
    %     \small
    %     \begin{tabular}{ccl}
    %     \ref{pgfplots:bc1r1} & \ref{pgfplots:bc2r1} & $\langle u'u' \rangle / U_b^2$ \\
    %     \ref{pgfplots:bc1r2} & \ref{pgfplots:bc2r2} & $\langle v'v' \rangle / U_b^2$ \\
    %     \ref{pgfplots:bc1r3} & \ref{pgfplots:bc2r3} & $\langle w'w' \rangle / U_b^2$
    %     \end{tabular}
    % };

    \nextgroupplot[
    tick align=outside,
    tick pos=left,
    % legend style={at={(0.05,0.9)},draw=none,anchor=north west,font=\footnotesize,},
    xtick style={color=black},
    ymin=-0.004, ymax=0.0,
    xmin=0, xmax=1,
    ytick style={color=black},
    xlabel=$y / h$,
    ylabel=$\langle u_1'u_2' \rangle / U_b^2$,
    title=(c)
    ]
    \addplot [line width=1pt, black] table[
        x index = {1}, y index = {5}
        ] {figures/turbulent_channel/reynolds_stresses_present.txt}; \label{pgfplots:cc1r1}
    % \addlegendentry{$<u'v'> / U_b^2$};
    \addplot [mark=*, only marks, mark size=0.5pt, black] table[
        x index = {0}, y index = {4}
    ] {figures/turbulent_channel/reynolds_stresses_ref.txt}; \label{pgfplots:cc2r1}
    % \node[draw,fill=white,inner sep=0pt, anchor=south east] at (axis description cs:0.95,0.05) {
    %     \small
    %     \begin{tabular}{ccl}
    %     \ref{pgfplots:cc1r1} & \ref{pgfplots:cc2r1} & $\langle u'v' \rangle / U_b^2$
    %     \end{tabular}
    % };

    \end{groupplot}

\end{tikzpicture}
